Magnetorotational supernovae: A nucleosynthetic analysis of sophisticated 3D models

Magnetorotational supernovae are a rare type of core-collapse supernovae where the magnetic field and rotation play a central role in the dynamics of the explosion. We present the post-processed nucleosynthesis of state-of-the-art neutrino-MHD supernova models that follow the post explosion evolution for few seconds. We find three different dynamical mechanisms to produce heavy r-process elements: i) a prompt ejection of matter right after core bounce, ii) neutron-rich matter that is ejected at late times due to a reconfiguration of the protoneutronstar shape, iii) small amount of mass ejected with high entropies in the center of the jet. We investigate total ejecta yields, including the ones of unstable nuclei such as $^{26}$Al, $^{44}$Ti, $^{56}$Ni, and $^{60}$Fe. The obtained $^{56}$Ni masses vary between $0.01 - 1\,\mathrm{M_\odot}$. The latter maximum is compatible with hypernova observations. Furthermore, all of our models synthesize Zn masses in agreement with observations of old metal-poor stars. We calculate simplified light curves to investigate whether our models can be candidates for superluminous supernovae. The peak luminosities obtained from taking into account only nuclear heating reach up to a few $\sim 10^{43} \,\mathrm{erg\,s^{-1}}$. Under certain conditions, we find a significant impact of the $^{66}$Ni decay chain that can raise the peak luminosity up to $\sim 38\%$ compared to models including only the $^{56}$Ni decay chain. This work reinforces the theoretical evidence on the critical role of magnetorotational supernovae to understand the occurrence of hypernovae, superluminous supernovae, and the synthesis of heavy elements.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrr}
\caption{Yield table for model O after $1\,\mathrm{Gyr}$. The first four columns give information of the nucleus as the name, atomic number, neutron number, and mass number. The column M$_\mathrm{l}$ indicates the yield in M$_\odot$ obtained from the tracer particles, M$_\mathrm{h}$ the yield from significantly heated matter, M$_\mathrm{s}$ the yield of slightly shocked progenitor material after the simulation has ended, M$_\mathrm{w}$ the approximated yield of the stellar wind with solar abundances according to \citet[][]{Lodders2009}, and M$_\mathrm{e}$ as sum of all previous yields. Nuclei with masses lower than $10^{-10}\mathrm{M}_\odot$ for M$_\mathrm{e}$ are excluded from the table.}
\endfirsthead
\caption* {\textbf{Table~\ref{tab:ro_yields}} Continued}
\endhead
\label{tab:ro_yields}\\
\hline
     name &  Z &   N &   A &  M$_{l}$ [M$_\odot$] &  M$_{h}$ [M$_\odot$] &  M$_{s}$ [M$_\odot$] &  M$_{w}$ [M$_\odot$] &  M$_{e}$ [M$_\odot$] \\
\hline
   $^{1}$H &  1 &   0 &   1 &             3.05e-04 &             2.95e-03 &             0.00e+00 &             4.99e+00 &             5.00e+00 \\
   $^{2}$H &  1 &   1 &   2 &             1.29e-10 &             2.10e-09 &             0.00e+00 &             1.94e-04 &             1.94e-04 \\
  $^{3}$He &  2 &   1 &   3 &             5.72e-10 &             6.76e-09 &             0.00e+00 &             2.40e-04 &             2.40e-04 \\
  $^{4}$He &  2 &   2 &   4 &             6.47e-03 &             5.84e-02 &             3.50e-01 &             1.93e+00 &             2.34e+00 \\
  $^{6}$Li &  3 &   3 &   6 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.12e-10 &             5.12e-10 \\
  $^{7}$Li &  3 &   4 &   7 &             1.73e-11 &             2.91e-10 &             0.00e+00 &             7.27e-09 &             7.58e-09 \\
  $^{7}$Be &  4 &   3 &   7 &             6.98e-10 &             6.68e-09 &             0.00e+00 &             0.00e+00 &             7.37e-09 \\
  $^{9}$Be &  4 &   5 &   9 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.34e-10 &             1.34e-10 \\
  $^{10}$B &  5 &   5 &  10 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.96e-10 &             6.96e-10 \\
  $^{11}$B &  5 &   6 &  11 &             8.17e-11 &             2.15e-09 &             0.00e+00 &             3.10e-09 &             5.33e-09 \\
  $^{12}$C &  6 &   6 &  12 &             2.86e-06 &             1.03e-05 &             2.02e+00 &             1.70e-03 &             2.02e+00 \\
  $^{13}$C &  6 &   7 &  13 &             1.85e-10 &             9.22e-10 &             1.03e-10 &             2.07e-05 &             2.07e-05 \\
  $^{14}$N &  7 &   7 &  14 &             5.12e-09 &             4.45e-08 &             1.20e-05 &             5.51e-04 &             5.63e-04 \\
  $^{15}$N &  7 &   8 &  15 &             1.48e-08 &             8.21e-08 &             3.50e-10 &             2.17e-06 &             2.27e-06 \\
  $^{16}$O &  8 &   8 &  16 &             2.46e-03 &             7.92e-07 &             1.68e+01 &             4.57e-03 &             1.68e+01 \\
  $^{17}$O &  8 &   9 &  17 &             1.71e-08 &             1.76e-07 &             2.76e-09 &             1.81e-06 &             2.01e-06 \\
  $^{18}$O &  8 &  10 &  18 &             1.34e-09 &             1.74e-08 &             6.73e-11 &             1.03e-05 &             1.03e-05 \\
  $^{19}$F &  9 &  10 &  19 &             6.56e-11 &             8.88e-10 &             0.00e+00 &             3.24e-07 &             3.25e-07 \\
 $^{20}$Ne & 10 &  10 &  20 &             1.26e-07 &             1.44e-07 &             3.80e+00 &             8.09e-04 &             3.80e+00 \\
 $^{21}$Ne & 10 &  11 &  21 &             4.74e-11 &             1.01e-09 &             2.89e-07 &             2.04e-06 &             2.33e-06 \\
 $^{22}$Ne & 10 &  12 &  22 &             6.37e-08 &             8.19e-07 &             2.96e-08 &             6.55e-05 &             6.64e-05 \\
 $^{23}$Na & 11 &  12 &  23 &             3.54e-08 &             2.58e-07 &             1.79e-06 &             2.68e-05 &             2.89e-05 \\
 $^{24}$Mg & 12 &  12 &  24 &             3.13e-06 &             2.04e-07 &             6.53e-01 &             3.92e-04 &             6.53e-01 \\
 $^{25}$Mg & 12 &  13 &  25 &             8.71e-09 &             6.26e-08 &             4.03e-07 &             5.17e-05 &             5.22e-05 \\
 $^{26}$Mg & 12 &  14 &  26 &             4.77e-08 &             4.88e-07 &             6.20e-05 &             5.92e-05 &             1.22e-04 \\
 $^{27}$Al & 13 &  14 &  27 &             2.06e-07 &             1.59e-06 &             7.99e-05 &             4.60e-05 &             1.28e-04 \\
 $^{28}$Si & 14 &  14 &  28 &             1.96e-02 &             2.92e-06 &             9.40e-01 &             5.23e-04 &             9.60e-01 \\
 $^{29}$Si & 14 &  15 &  29 &             1.39e-05 &             9.48e-07 &             1.12e-02 &             2.75e-05 &             1.13e-02 \\
 $^{30}$Si & 14 &  16 &  30 &             1.36e-05 &             8.65e-06 &             8.77e-02 &             1.88e-05 &             8.77e-02 \\
  $^{31}$P & 15 &  16 &  31 &             1.92e-05 &             3.37e-06 &             6.31e-04 &             5.26e-06 &             6.59e-04 \\
  $^{32}$S & 16 &  16 &  32 &             1.08e-02 &             6.96e-06 &             1.78e-01 &             2.74e-04 &             1.90e-01 \\
  $^{33}$S & 16 &  17 &  33 &             3.23e-05 &             7.96e-07 &             3.82e-03 &             2.23e-06 &             3.86e-03 \\
  $^{34}$S & 16 &  18 &  34 &             5.24e-04 &             1.54e-05 &             2.07e-01 &             1.29e-05 &             2.07e-01 \\
  $^{36}$S & 16 &  20 &  36 &             4.72e-10 &             1.07e-10 &             1.09e-01 &             5.55e-08 &             1.09e-01 \\
 $^{35}$Cl & 17 &  18 &  35 &             2.88e-05 &             1.02e-05 &             2.90e-01 &             2.81e-06 &             2.90e-01 \\
 $^{37}$Cl & 17 &  20 &  37 &             9.24e-06 &             2.91e-06 &             4.35e-04 &             9.52e-07 &             4.48e-04 \\
 $^{36}$Ar & 18 &  18 &  36 &             1.82e-03 &             7.68e-06 &             8.35e-03 &             6.33e-05 &             1.02e-02 \\
 $^{38}$Ar & 18 &  20 &  38 &             8.38e-04 &             1.86e-05 &             1.75e-02 &             1.21e-05 &             1.84e-02 \\
 $^{40}$Ar & 18 &  22 &  40 &             3.36e-10 &             1.09e-09 &             2.83e-03 &             1.95e-08 &             2.83e-03 \\
  $^{39}$K & 19 &  20 &  39 &             4.98e-05 &             2.80e-05 &             4.96e-02 &             2.72e-06 &             4.97e-02 \\
  $^{40}$K & 19 &  21 &  40 &             2.57e-09 &             2.44e-09 &             1.86e-08 &             4.35e-09 &             2.80e-08 \\
  $^{41}$K & 19 &  22 &  41 &             2.84e-06 &             2.01e-06 &             2.64e-05 &             2.06e-07 &             3.14e-05 \\
 $^{40}$Ca & 20 &  20 &  40 &             1.45e-03 &             1.02e-04 &             8.40e-03 &             4.94e-05 &             9.99e-03 \\
 $^{42}$Ca & 20 &  22 &  42 &             3.18e-05 &             2.40e-05 &             3.81e-02 &             3.46e-07 &             3.82e-02 \\
 $^{43}$Ca & 20 &  23 &  43 &             1.19e-06 &             1.07e-05 &             2.62e-02 &             7.40e-08 &             2.62e-02 \\
 $^{44}$Ca & 20 &  24 &  44 &             8.73e-06 &             4.89e-05 &             3.62e-05 &             1.17e-06 &             9.50e-05 \\
 $^{46}$Ca & 20 &  26 &  46 &             5.55e-06 &             3.35e-06 &             4.64e-06 &             2.33e-09 &             1.35e-05 \\
 $^{48}$Ca & 20 &  28 &  48 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.15e-07 &             1.15e-07 \\
 $^{45}$Sc & 21 &  24 &  45 &             1.13e-06 &             1.25e-05 &             1.31e-06 &             3.12e-08 &             1.50e-05 \\
 $^{46}$Ti & 22 &  24 &  46 &             1.41e-05 &             2.80e-05 &             2.08e-06 &             1.86e-07 &             4.43e-05 \\
 $^{47}$Ti & 22 &  25 &  47 &             6.64e-06 &             2.40e-05 &             2.16e-06 &             1.71e-07 &             3.29e-05 \\
 $^{48}$Ti & 22 &  26 &  48 &             3.41e-03 &             8.07e-03 &             2.88e-05 &             1.74e-06 &             1.15e-02 \\
 $^{49}$Ti & 22 &  27 &  49 &             1.89e-04 &             4.13e-04 &             1.53e-06 &             1.30e-07 &             6.04e-04 \\
 $^{50}$Ti & 22 &  28 &  50 &             3.53e-03 &             6.30e-03 &             1.77e-05 &             1.28e-07 &             9.84e-03 \\
  $^{50}$V & 23 &  27 &  50 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.30e-10 &             7.30e-10 \\
  $^{51}$V & 23 &  28 &  51 &             6.62e-04 &             1.05e-03 &             3.53e-05 &             2.97e-07 &             1.74e-03 \\
 $^{50}$Cr & 24 &  26 &  50 &             4.13e-05 &             3.85e-05 &             1.13e-04 &             5.67e-07 &             1.94e-04 \\
 $^{52}$Cr & 24 &  28 &  52 &             1.04e-03 &             1.78e-03 &             4.04e-03 &             1.14e-05 &             6.87e-03 \\
 $^{53}$Cr & 24 &  29 &  53 &             2.49e-03 &             2.29e-03 &             2.23e-04 &             1.31e-06 &             5.01e-03 \\
 $^{54}$Cr & 24 &  30 &  54 &             1.08e-03 &             2.91e-03 &             1.52e-05 &             3.33e-07 &             4.01e-03 \\
 $^{55}$Mn & 25 &  30 &  55 &             1.58e-04 &             2.44e-04 &             6.05e-04 &             1.02e-05 &             1.02e-03 \\
 $^{54}$Fe & 26 &  28 &  54 &             1.85e-03 &             7.17e-05 &             7.15e-03 &             5.36e-05 &             9.12e-03 \\
 $^{56}$Fe & 26 &  30 &  56 &             2.15e-02 &             1.02e-01 &             6.21e-03 &             8.73e-04 &             1.30e-01 \\
 $^{57}$Fe & 26 &  31 &  57 &             8.49e-04 &             4.23e-03 &             1.14e-04 &             2.05e-05 &             5.21e-03 \\
 $^{58}$Fe & 26 &  32 &  58 &             2.29e-03 &             9.67e-03 &             1.43e-05 &             2.77e-06 &             1.20e-02 \\
 $^{59}$Co & 27 &  32 &  59 &             2.98e-04 &             2.09e-03 &             3.00e-05 &             2.78e-06 &             2.42e-03 \\
 $^{58}$Ni & 28 &  30 &  58 &             6.25e-03 &             5.20e-02 &             6.88e-04 &             3.82e-05 &             5.90e-02 \\
 $^{60}$Ni & 28 &  32 &  60 &             8.92e-03 &             7.01e-02 &             3.94e-04 &             1.52e-05 &             7.94e-02 \\
 $^{61}$Ni & 28 &  33 &  61 &             2.39e-04 &             1.63e-03 &             1.91e-07 &             6.74e-07 &             1.87e-03 \\
 $^{62}$Ni & 28 &  34 &  62 &             8.13e-03 &             5.44e-02 &             3.12e-05 &             2.18e-06 &             6.25e-02 \\
 $^{64}$Ni & 28 &  36 &  64 &             4.37e-03 &             2.57e-02 &             1.90e-09 &             5.73e-07 &             3.01e-02 \\
 $^{63}$Cu & 29 &  34 &  63 &             2.62e-04 &             1.59e-03 &             3.32e-08 &             4.65e-07 &             1.85e-03 \\
 $^{65}$Cu & 29 &  36 &  65 &             1.46e-04 &             6.18e-04 &             2.31e-11 &             2.14e-07 &             7.64e-04 \\
 $^{64}$Zn & 30 &  34 &  64 &             1.82e-03 &             1.67e-02 &             2.19e-08 &             7.73e-07 &             1.85e-02 \\
 $^{66}$Zn & 30 &  36 &  66 &             6.40e-03 &             3.05e-02 &             1.30e-10 &             4.57e-07 &             3.69e-02 \\
 $^{67}$Zn & 30 &  37 &  67 &             1.36e-04 &             3.93e-04 &             0.00e+00 &             6.83e-08 &             5.29e-04 \\
 $^{68}$Zn & 30 &  38 &  68 &             2.60e-03 &             1.00e-02 &             0.00e+00 &             3.17e-07 &             1.26e-02 \\
 $^{70}$Zn & 30 &  40 &  70 &             8.07e-04 &             1.91e-03 &             0.00e+00 &             1.08e-08 &             2.71e-03 \\
 $^{69}$Ga & 31 &  38 &  69 &             3.39e-04 &             3.43e-04 &             0.00e+00 &             3.02e-08 &             6.82e-04 \\
 $^{71}$Ga & 31 &  40 &  71 &             1.70e-04 &             1.71e-04 &             0.00e+00 &             2.07e-08 &             3.41e-04 \\
 $^{70}$Ge & 32 &  38 &  70 &             1.04e-04 &             9.11e-04 &             0.00e+00 &             3.63e-08 &             1.01e-03 \\
 $^{72}$Ge & 32 &  40 &  72 &             5.69e-04 &             1.11e-03 &             0.00e+00 &             4.87e-08 &             1.68e-03 \\
 $^{73}$Ge & 32 &  41 &  73 &             1.91e-04 &             3.12e-04 &             0.00e+00 &             1.38e-08 &             5.03e-04 \\
 $^{74}$Ge & 32 &  42 &  74 &             4.05e-04 &             9.38e-04 &             0.00e+00 &             6.49e-08 &             1.34e-03 \\
 $^{76}$Ge & 32 &  44 &  76 &             9.53e-04 &             1.52e-03 &             0.00e+00 &             1.39e-08 &             2.47e-03 \\
 $^{75}$As & 33 &  42 &  75 &             3.70e-04 &             4.21e-04 &             0.00e+00 &             9.26e-09 &             7.92e-04 \\
 $^{74}$Se & 34 &  40 &  74 &             6.13e-06 &             5.07e-05 &             0.00e+00 &             8.70e-10 &             5.69e-05 \\
 $^{76}$Se & 34 &  42 &  76 &             8.93e-06 &             8.23e-05 &             0.00e+00 &             9.49e-09 &             9.12e-05 \\
 $^{77}$Se & 34 &  43 &  77 &             8.33e-04 &             5.58e-04 &             0.00e+00 &             7.83e-09 &             1.39e-03 \\
 $^{78}$Se & 34 &  44 &  78 &             7.08e-04 &             1.38e-03 &             0.00e+00 &             2.47e-08 &             2.09e-03 \\
 $^{80}$Se & 34 &  46 &  80 &             3.66e-03 &             5.30e-03 &             0.00e+00 &             5.29e-08 &             8.95e-03 \\
 $^{82}$Se & 34 &  48 &  82 &             3.81e-03 &             6.52e-03 &             0.00e+00 &             9.54e-09 &             1.03e-02 \\
 $^{79}$Br & 35 &  44 &  79 &             9.24e-04 &             1.02e-03 &             0.00e+00 &             9.19e-09 &             1.94e-03 \\
 $^{81}$Br & 35 &  46 &  81 &             3.82e-03 &             3.79e-03 &             0.00e+00 &             9.16e-09 &             7.61e-03 \\
 $^{78}$Kr & 36 &  42 &  78 &             5.40e-07 &             4.39e-06 &             0.00e+00 &             3.16e-10 &             4.93e-06 \\
 $^{80}$Kr & 36 &  44 &  80 &             1.88e-06 &             1.49e-05 &             0.00e+00 &             2.08e-09 &             1.68e-05 \\
 $^{82}$Kr & 36 &  46 &  82 &             1.25e-06 &             1.17e-05 &             0.00e+00 &             1.07e-08 &             1.30e-05 \\
 $^{83}$Kr & 36 &  47 &  83 &             1.05e-03 &             1.84e-03 &             0.00e+00 &             1.07e-08 &             2.89e-03 \\
 $^{84}$Kr & 36 &  48 &  84 &             1.06e-03 &             3.48e-03 &             0.00e+00 &             5.34e-08 &             4.54e-03 \\
 $^{86}$Kr & 36 &  50 &  86 &             2.01e-04 &             2.24e-03 &             0.00e+00 &             1.65e-08 &             2.44e-03 \\
 $^{85}$Rb & 37 &  48 &  85 &             1.27e-04 &             3.60e-04 &             0.00e+00 &             8.17e-09 &             4.87e-04 \\
 $^{87}$Rb & 37 &  50 &  87 &             4.37e-05 &             3.63e-04 &             0.00e+00 &             3.44e-09 &             4.06e-04 \\
 $^{84}$Sr & 38 &  46 &  84 &             1.35e-07 &             1.06e-06 &             0.00e+00 &             2.23e-10 &             1.19e-06 \\
 $^{86}$Sr & 38 &  48 &  86 &             4.71e-07 &             4.13e-06 &             0.00e+00 &             4.05e-09 &             4.61e-06 \\
 $^{87}$Sr & 38 &  49 &  87 &             7.66e-07 &             6.59e-06 &             0.00e+00 &             2.86e-09 &             7.36e-06 \\
 $^{88}$Sr & 38 &  50 &  88 &             2.10e-04 &             2.81e-03 &             0.00e+00 &             3.47e-08 &             3.02e-03 \\
  $^{89}$Y & 39 &  50 &  89 &             2.49e-05 &             1.12e-04 &             0.00e+00 &             8.31e-09 &             1.37e-04 \\
 $^{90}$Zr & 40 &  50 &  90 &             9.97e-05 &             7.70e-04 &             0.00e+00 &             1.06e-08 &             8.70e-04 \\
 $^{91}$Zr & 40 &  51 &  91 &             4.85e-06 &             9.24e-06 &             0.00e+00 &             2.35e-09 &             1.41e-05 \\
 $^{92}$Zr & 40 &  52 &  92 &             2.13e-06 &             1.72e-06 &             0.00e+00 &             3.62e-09 &             3.85e-06 \\
 $^{94}$Zr & 40 &  54 &  94 &             2.51e-06 &             1.10e-06 &             0.00e+00 &             3.75e-09 &             3.61e-06 \\
 $^{96}$Zr & 40 &  56 &  96 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.17e-10 &             6.17e-10 \\
 $^{93}$Nb & 41 &  52 &  93 &             7.29e-06 &             2.99e-06 &             0.00e+00 &             1.42e-09 &             1.03e-05 \\
 $^{92}$Mo & 42 &  50 &  92 &             7.74e-07 &             5.68e-06 &             0.00e+00 &             7.20e-10 &             6.46e-06 \\
 $^{94}$Mo & 42 &  52 &  94 &             8.18e-09 &             6.28e-08 &             0.00e+00 &             4.59e-10 &             7.14e-08 \\
 $^{95}$Mo & 42 &  53 &  95 &             2.30e-06 &             1.80e-06 &             0.00e+00 &             7.97e-10 &             4.10e-06 \\
 $^{96}$Mo & 42 &  54 &  96 &             8.61e-07 &             5.62e-07 &             0.00e+00 &             8.44e-10 &             1.42e-06 \\
 $^{97}$Mo & 42 &  55 &  97 &             1.17e-06 &             6.63e-07 &             0.00e+00 &             4.90e-10 &             1.83e-06 \\
 $^{98}$Mo & 42 &  56 &  98 &             8.20e-07 &             4.57e-07 &             0.00e+00 &             1.25e-09 &             1.28e-06 \\
$^{100}$Mo & 42 &  58 & 100 &             9.42e-07 &             5.07e-07 &             0.00e+00 &             5.09e-10 &             1.45e-06 \\
 $^{96}$Ru & 44 &  52 &  96 &             2.59e-11 &             1.85e-10 &             0.00e+00 &             2.05e-10 &             4.16e-10 \\
 $^{99}$Ru & 44 &  55 &  99 &             4.93e-07 &             3.46e-07 &             0.00e+00 &             4.86e-10 &             8.39e-07 \\
$^{100}$Ru & 44 &  56 & 100 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.84e-10 &             4.85e-10 \\
$^{101}$Ru & 44 &  57 & 101 &             6.93e-07 &             3.67e-07 &             0.00e+00 &             6.63e-10 &             1.06e-06 \\
$^{102}$Ru & 44 &  58 & 102 &             2.05e-06 &             7.21e-07 &             0.00e+00 &             1.24e-09 &             2.77e-06 \\
$^{104}$Ru & 44 &  60 & 104 &             3.90e-06 &             1.38e-06 &             0.00e+00 &             7.46e-10 &             5.27e-06 \\
$^{103}$Rh & 45 &  58 & 103 &             4.20e-06 &             1.84e-06 &             0.00e+00 &             7.74e-10 &             6.04e-06 \\
$^{104}$Pd & 46 &  58 & 104 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.37e-10 &             3.37e-10 \\
$^{105}$Pd & 46 &  59 & 105 &             6.00e-06 &             1.89e-06 &             0.00e+00 &             6.81e-10 &             7.89e-06 \\
$^{106}$Pd & 46 &  60 & 106 &             2.22e-06 &             6.39e-07 &             0.00e+00 &             8.42e-10 &             2.86e-06 \\
$^{108}$Pd & 46 &  62 & 108 &             7.97e-07 &             2.23e-07 &             0.00e+00 &             8.32e-10 &             1.02e-06 \\
$^{110}$Pd & 46 &  64 & 110 &             1.28e-06 &             4.02e-07 &             0.00e+00 &             3.75e-10 &             1.68e-06 \\
$^{107}$Ag & 47 &  60 & 107 &             1.63e-06 &             5.35e-07 &             0.00e+00 &             5.52e-10 &             2.17e-06 \\
$^{109}$Ag & 47 &  62 & 109 &             1.20e-06 &             4.05e-07 &             0.00e+00 &             5.23e-10 &             1.61e-06 \\
$^{110}$Cd & 48 &  62 & 110 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.41e-10 &             4.42e-10 \\
$^{111}$Cd & 48 &  63 & 111 &             1.48e-06 &             4.03e-07 &             0.00e+00 &             4.57e-10 &             1.88e-06 \\
$^{112}$Cd & 48 &  64 & 112 &             1.67e-06 &             3.98e-07 &             0.00e+00 &             8.67e-10 &             2.06e-06 \\
$^{113}$Cd & 48 &  65 & 113 &             1.85e-06 &             4.53e-07 &             0.00e+00 &             4.44e-10 &             2.30e-06 \\
$^{114}$Cd & 48 &  66 & 114 &             2.62e-06 &             5.88e-07 &             0.00e+00 &             1.05e-09 &             3.21e-06 \\
$^{116}$Cd & 48 &  68 & 116 &             8.98e-07 &             1.74e-07 &             0.00e+00 &             2.80e-10 &             1.07e-06 \\
$^{115}$In & 49 &  66 & 115 &             6.01e-07 &             1.40e-07 &             0.00e+00 &             4.03e-10 &             7.41e-07 \\
$^{116}$Sn & 50 &  66 & 116 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.28e-09 &             1.28e-09 \\
$^{117}$Sn & 50 &  67 & 117 &             1.15e-06 &             2.10e-07 &             0.00e+00 &             6.79e-10 &             1.36e-06 \\
$^{118}$Sn & 50 &  68 & 118 &             7.58e-07 &             1.37e-07 &             0.00e+00 &             2.16e-09 &             8.98e-07 \\
$^{119}$Sn & 50 &  69 & 119 &             3.83e-07 &             7.02e-08 &             0.00e+00 &             7.73e-10 &             4.54e-07 \\
$^{120}$Sn & 50 &  70 & 120 &             4.10e-07 &             6.74e-08 &             0.00e+00 &             2.96e-09 &             4.80e-07 \\
$^{122}$Sn & 50 &  72 & 122 &             2.51e-07 &             4.47e-08 &             0.00e+00 &             4.27e-10 &             2.96e-07 \\
$^{124}$Sn & 50 &  74 & 124 &             1.75e-07 &             2.84e-08 &             0.00e+00 &             5.43e-10 &             2.04e-07 \\
$^{121}$Sb & 51 &  70 & 121 &             4.73e-07 &             8.27e-08 &             0.00e+00 &             4.62e-10 &             5.56e-07 \\
$^{123}$Sb & 51 &  72 & 123 &             2.44e-07 &             4.25e-08 &             0.00e+00 &             3.51e-10 &             2.87e-07 \\
$^{122}$Te & 52 &  70 & 122 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.10e-10 &             3.10e-10 \\
$^{123}$Te & 52 &  71 & 123 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.09e-10 &             1.09e-10 \\
$^{124}$Te & 52 &  72 & 124 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.83e-10 &             5.83e-10 \\
$^{125}$Te & 52 &  73 & 125 &             2.93e-07 &             4.94e-08 &             0.00e+00 &             8.71e-10 &             3.43e-07 \\
$^{126}$Te & 52 &  74 & 126 &             6.73e-07 &             9.71e-08 &             0.00e+00 &             2.33e-09 &             7.72e-07 \\
$^{128}$Te & 52 &  76 & 128 &             8.44e-07 &             8.07e-08 &             0.00e+00 &             3.96e-09 &             9.29e-07 \\
$^{130}$Te & 52 &  78 & 130 &             4.14e-06 &             2.85e-07 &             0.00e+00 &             4.29e-09 &             4.43e-06 \\
 $^{127}$I & 53 &  74 & 127 &             6.02e-07 &             7.93e-08 &             0.00e+00 &             2.57e-09 &             6.84e-07 \\
$^{128}$Xe & 54 &  74 & 128 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.11e-10 &             3.11e-10 \\
$^{129}$Xe & 54 &  75 & 129 &             2.22e-06 &             1.86e-07 &             0.00e+00 &             3.87e-09 &             2.41e-06 \\
$^{130}$Xe & 54 &  76 & 130 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.22e-10 &             6.22e-10 \\
$^{131}$Xe & 54 &  77 & 131 &             4.30e-06 &             2.92e-07 &             0.00e+00 &             3.12e-09 &             4.59e-06 \\
$^{132}$Xe & 54 &  78 & 132 &             8.74e-06 &             7.80e-07 &             0.00e+00 &             3.80e-09 &             9.52e-06 \\
$^{134}$Xe & 54 &  80 & 134 &             9.86e-10 &             8.68e-11 &             0.00e+00 &             1.42e-09 &             2.49e-09 \\
$^{136}$Xe & 54 &  82 & 136 &             3.02e-12 &             0.00e+00 &             0.00e+00 &             1.17e-09 &             1.17e-09 \\
$^{133}$Cs & 55 &  78 & 133 &             1.71e-07 &             1.77e-08 &             0.00e+00 &             9.90e-10 &             1.90e-07 \\
$^{134}$Ba & 56 &  78 & 134 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.86e-10 &             2.86e-10 \\
$^{135}$Ba & 56 &  79 & 135 &             9.41e-12 &             0.00e+00 &             0.00e+00 &             7.85e-10 &             7.94e-10 \\
$^{136}$Ba & 56 &  80 & 136 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             9.42e-10 &             9.42e-10 \\
$^{137}$Ba & 56 &  81 & 137 &             1.64e-12 &             0.00e+00 &             0.00e+00 &             1.36e-09 &             1.36e-09 \\
$^{138}$Ba & 56 &  82 & 138 &             4.24e-12 &             0.00e+00 &             0.00e+00 &             8.73e-09 &             8.73e-09 \\
$^{139}$La & 57 &  82 & 139 &             1.36e-12 &             0.00e+00 &             0.00e+00 &             1.24e-09 &             1.24e-09 \\
$^{140}$Ce & 58 &  82 & 140 &             1.70e-12 &             0.00e+00 &             0.00e+00 &             2.93e-09 &             2.94e-09 \\
$^{142}$Ce & 58 &  84 & 142 &             1.03e-12 &             0.00e+00 &             0.00e+00 &             3.74e-10 &             3.75e-10 \\
$^{141}$Pr & 59 &  82 & 141 &             2.82e-12 &             0.00e+00 &             0.00e+00 &             4.96e-10 &             4.99e-10 \\
$^{142}$Nd & 60 &  82 & 142 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.53e-10 &             6.53e-10 \\
$^{143}$Nd & 60 &  83 & 143 &             1.07e-12 &             0.00e+00 &             0.00e+00 &             2.92e-10 &             2.93e-10 \\
$^{144}$Nd & 60 &  84 & 144 &             2.46e-12 &             0.00e+00 &             0.00e+00 &             5.81e-10 &             5.83e-10 \\
$^{145}$Nd & 60 &  85 & 145 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.04e-10 &             2.05e-10 \\
$^{146}$Nd & 60 &  86 & 146 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.24e-10 &             4.25e-10 \\
$^{148}$Nd & 60 &  88 & 148 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.44e-10 &             1.44e-10 \\
$^{150}$Nd & 60 &  90 & 150 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.43e-10 &             1.44e-10 \\
$^{147}$Sm & 62 &  85 & 147 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.17e-10 &             1.18e-10 \\
$^{149}$Sm & 62 &  87 & 149 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.06e-10 &             1.07e-10 \\
$^{152}$Sm & 62 &  90 & 152 &             1.08e-12 &             0.00e+00 &             0.00e+00 &             2.10e-10 &             2.11e-10 \\
$^{154}$Sm & 62 &  92 & 154 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.80e-10 &             1.81e-10 \\
$^{151}$Eu & 63 &  88 & 151 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.39e-10 &             1.40e-10 \\
$^{153}$Eu & 63 &  90 & 153 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.54e-10 &             1.55e-10 \\
$^{155}$Gd & 64 &  91 & 155 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.54e-10 &             1.55e-10 \\
$^{156}$Gd & 64 &  92 & 156 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.15e-10 &             2.16e-10 \\
$^{157}$Gd & 64 &  93 & 157 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.65e-10 &             1.66e-10 \\
$^{158}$Gd & 64 &  94 & 158 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.64e-10 &             2.65e-10 \\
$^{160}$Gd & 64 &  96 & 160 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.35e-10 &             2.36e-10 \\
$^{159}$Tb & 65 &  94 & 159 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.90e-10 &             1.91e-10 \\
$^{161}$Dy & 66 &  95 & 161 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.38e-10 &             2.38e-10 \\
$^{162}$Dy & 66 &  96 & 162 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.23e-10 &             3.24e-10 \\
$^{163}$Dy & 66 &  97 & 163 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.18e-10 &             3.18e-10 \\
$^{164}$Dy & 66 &  98 & 164 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.62e-10 &             3.62e-10 \\
$^{165}$Ho & 67 &  98 & 165 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.01e-10 &             3.01e-10 \\
$^{166}$Er & 68 &  98 & 166 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.89e-10 &             2.89e-10 \\
$^{167}$Er & 68 &  99 & 167 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.98e-10 &             1.98e-10 \\
$^{168}$Er & 68 & 100 & 168 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.33e-10 &             2.33e-10 \\
$^{170}$Er & 68 & 102 & 170 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.31e-10 &             1.31e-10 \\
$^{169}$Tm & 69 & 100 & 169 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.27e-10 &             1.27e-10 \\
$^{171}$Yb & 70 & 101 & 171 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.23e-10 &             1.23e-10 \\
$^{172}$Yb & 70 & 102 & 172 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.89e-10 &             1.89e-10 \\
$^{173}$Yb & 70 & 103 & 173 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.41e-10 &             1.41e-10 \\
$^{174}$Yb & 70 & 104 & 174 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.79e-10 &             2.79e-10 \\
$^{176}$Yb & 70 & 106 & 176 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.13e-10 &             1.13e-10 \\
$^{175}$Lu & 71 & 104 & 175 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.23e-10 &             1.23e-10 \\
$^{177}$Hf & 72 & 105 & 177 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.13e-10 &             1.13e-10 \\
$^{178}$Hf & 72 & 106 & 178 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.67e-10 &             1.67e-10 \\
$^{180}$Hf & 72 & 108 & 180 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.17e-10 &             2.17e-10 \\
 $^{182}$W & 74 & 108 & 182 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.25e-10 &             1.25e-10 \\
 $^{184}$W & 74 & 110 & 184 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.46e-10 &             1.46e-10 \\
 $^{186}$W & 74 & 112 & 186 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.37e-10 &             1.37e-10 \\
$^{187}$Re & 75 & 112 & 187 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.34e-10 &             1.34e-10 \\
$^{188}$Os & 76 & 112 & 188 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.41e-10 &             3.41e-10 \\
$^{189}$Os & 76 & 113 & 189 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.18e-10 &             4.18e-10 \\
$^{190}$Os & 76 & 114 & 190 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.84e-10 &             6.84e-10 \\
$^{192}$Os & 76 & 116 & 192 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.07e-09 &             1.07e-09 \\
$^{191}$Ir & 77 & 114 & 191 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             9.30e-10 &             9.30e-10 \\
$^{193}$Ir & 77 & 116 & 193 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.58e-09 &             1.58e-09 \\
$^{194}$Pt & 78 & 116 & 194 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.76e-09 &             1.76e-09 \\
$^{195}$Pt & 78 & 117 & 195 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.81e-09 &             1.81e-09 \\
$^{196}$Pt & 78 & 118 & 196 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.36e-09 &             1.36e-09 \\
$^{198}$Pt & 78 & 120 & 198 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.90e-10 &             3.90e-10 \\
$^{197}$Au & 79 & 118 & 197 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.81e-10 &             7.81e-10 \\
$^{198}$Hg & 80 & 118 & 198 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.65e-10 &             1.65e-10 \\
$^{199}$Hg & 80 & 119 & 199 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.81e-10 &             2.81e-10 \\
$^{200}$Hg & 80 & 120 & 200 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.86e-10 &             3.86e-10 \\
$^{201}$Hg & 80 & 121 & 201 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.22e-10 &             2.22e-10 \\
$^{202}$Hg & 80 & 122 & 202 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.05e-10 &             5.05e-10 \\
$^{204}$Hg & 80 & 124 & 204 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.17e-10 &             1.17e-10 \\
$^{203}$Tl & 81 & 122 & 203 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.24e-10 &             2.24e-10 \\
$^{205}$Tl & 81 & 124 & 205 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.40e-10 &             5.40e-10 \\
$^{204}$Pb & 82 & 122 & 204 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.67e-10 &             2.67e-10 \\
$^{206}$Pb & 82 & 124 & 206 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.51e-09 &             2.51e-09 \\
$^{207}$Pb & 82 & 125 & 207 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.79e-09 &             2.79e-09 \\
$^{208}$Pb & 82 & 126 & 208 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             8.02e-09 &             8.02e-09 \\
$^{209}$Bi & 83 & 126 & 209 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.88e-10 &             5.88e-10 \\
$^{232}$Th & 90 & 142 & 232 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.07e-10 &             2.07e-10 \\
\hline
\end{longtable}

\newpage
\begin{longtable}{lrrrrrrrr}
 \caption{Same as Tab.~\ref{tab:ro_yields}, but for model W.}
\endfirsthead
\caption* {\textbf{Table~\ref{tab:rw_yields}} Continued}
\endhead
 \label{tab:rw_yields}\\
\hline
      Nucleus &  Z &   N &   A &  M$_\mathrm{l}$ [M$_\odot$] &  M$_\mathrm{h}$ [M$_\odot$] &  M$_\mathrm{s}$ [M$_\odot$] &  M$_\mathrm{w}$ [M$_\odot$] &  M$_\mathrm{e}$ [M$_\odot$] \\
\hline
   $^{1}$H &  1 &   0 &   1 &             1.66e-03 &             4.58e-02 &             0.00e+00 &             4.99e+00 &             5.04e+00 \\
   $^{2}$H &  1 &   1 &   2 &             4.12e-09 &             1.50e-07 &             0.00e+00 &             1.94e-04 &             1.94e-04 \\
  $^{3}$He &  2 &   1 &   3 &             1.53e-08 &             5.37e-07 &             0.00e+00 &             2.40e-04 &             2.40e-04 \\
  $^{4}$He &  2 &   2 &   4 &             1.55e-02 &             1.53e-01 &             3.51e-01 &             1.93e+00 &             2.45e+00 \\
  $^{6}$Li &  3 &   3 &   6 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.12e-10 &             5.12e-10 \\
  $^{7}$Li &  3 &   4 &   7 &             1.23e-09 &             4.46e-08 &             0.00e+00 &             7.27e-09 &             5.31e-08 \\
  $^{7}$Be &  4 &   3 &   7 &             9.06e-09 &             2.81e-07 &             0.00e+00 &             0.00e+00 &             2.90e-07 \\
  $^{9}$Be &  4 &   5 &   9 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.34e-10 &             1.34e-10 \\
  $^{10}$B &  5 &   5 &  10 &             7.87e-12 &             3.19e-10 &             0.00e+00 &             6.96e-10 &             1.02e-09 \\
  $^{11}$B &  5 &   6 &  11 &             1.97e-09 &             7.12e-08 &             0.00e+00 &             3.10e-09 &             7.63e-08 \\
  $^{12}$C &  6 &   6 &  12 &             5.40e-06 &             4.36e-06 &             2.02e+00 &             1.70e-03 &             2.03e+00 \\
  $^{13}$C &  6 &   7 &  13 &             1.68e-09 &             5.68e-08 &             8.36e-11 &             2.07e-05 &             2.07e-05 \\
  $^{14}$N &  7 &   7 &  14 &             3.27e-08 &             1.01e-06 &             1.17e-05 &             5.51e-04 &             5.64e-04 \\
  $^{15}$N &  7 &   8 &  15 &             1.09e-07 &             3.49e-06 &             8.11e-11 &             2.17e-06 &             5.78e-06 \\
  $^{16}$O &  8 &   8 &  16 &             3.68e-03 &             1.42e-06 &             1.68e+01 &             4.57e-03 &             1.68e+01 \\
  $^{17}$O &  8 &   9 &  17 &             4.72e-08 &             9.06e-07 &             2.39e-09 &             1.81e-06 &             2.77e-06 \\
  $^{18}$O &  8 &  10 &  18 &             1.65e-08 &             4.91e-07 &             6.12e-11 &             1.03e-05 &             1.08e-05 \\
  $^{19}$F &  9 &  10 &  19 &             1.10e-09 &             3.95e-08 &             0.00e+00 &             3.24e-07 &             3.64e-07 \\
 $^{20}$Ne & 10 &  10 &  20 &             2.01e-07 &             2.56e-07 &             3.81e+00 &             8.09e-04 &             3.81e+00 \\
 $^{21}$Ne & 10 &  11 &  21 &             7.26e-10 &             2.81e-08 &             2.53e-07 &             2.04e-06 &             2.32e-06 \\
 $^{22}$Ne & 10 &  12 &  22 &             2.01e-07 &             4.72e-06 &             6.24e-09 &             6.55e-05 &             7.04e-05 \\
 $^{23}$Na & 11 &  12 &  23 &             8.61e-08 &             1.56e-06 &             5.35e-07 &             2.68e-05 &             2.90e-05 \\
 $^{24}$Mg & 12 &  12 &  24 &             4.57e-06 &             1.78e-07 &             6.57e-01 &             3.92e-04 &             6.57e-01 \\
 $^{25}$Mg & 12 &  13 &  25 &             2.66e-08 &             6.23e-07 &             1.06e-07 &             5.17e-05 &             5.24e-05 \\
 $^{26}$Mg & 12 &  14 &  26 &             3.12e-08 &             3.08e-07 &             1.71e-05 &             5.92e-05 &             7.66e-05 \\
 $^{27}$Al & 13 &  14 &  27 &             3.92e-07 &             5.71e-06 &             2.29e-05 &             4.60e-05 &             7.50e-05 \\
 $^{28}$Si & 14 &  14 &  28 &             2.86e-02 &             5.06e-06 &             9.12e-01 &             5.23e-04 &             9.41e-01 \\
 $^{29}$Si & 14 &  15 &  29 &             2.03e-05 &             5.21e-06 &             4.29e-03 &             2.75e-05 &             4.34e-03 \\
 $^{30}$Si & 14 &  16 &  30 &             2.08e-05 &             3.40e-05 &             3.59e-02 &             1.88e-05 &             3.60e-02 \\
  $^{31}$P & 15 &  16 &  31 &             2.85e-05 &             1.33e-05 &             2.42e-04 &             5.26e-06 &             2.89e-04 \\
  $^{32}$S & 16 &  16 &  32 &             1.58e-02 &             6.60e-06 &             1.64e-01 &             2.74e-04 &             1.80e-01 \\
  $^{33}$S & 16 &  17 &  33 &             4.71e-05 &             3.52e-06 &             2.87e-03 &             2.23e-06 &             2.92e-03 \\
  $^{34}$S & 16 &  18 &  34 &             7.69e-04 &             5.62e-05 &             1.73e-01 &             1.29e-05 &             1.74e-01 \\
  $^{36}$S & 16 &  20 &  36 &             7.06e-10 &             9.27e-11 &             1.01e-01 &             5.55e-08 &             1.01e-01 \\
 $^{35}$Cl & 17 &  18 &  35 &             4.34e-05 &             3.33e-05 &             3.05e-01 &             2.81e-06 &             3.05e-01 \\
 $^{37}$Cl & 17 &  20 &  37 &             1.39e-05 &             1.37e-05 &             1.81e-04 &             9.52e-07 &             2.10e-04 \\
 $^{36}$Ar & 18 &  18 &  36 &             2.69e-03 &             7.66e-06 &             7.82e-03 &             6.33e-05 &             1.06e-02 \\
 $^{38}$Ar & 18 &  20 &  38 &             1.24e-03 &             6.80e-05 &             1.54e-02 &             1.21e-05 &             1.67e-02 \\
 $^{40}$Ar & 18 &  22 &  40 &             6.36e-10 &             1.12e-09 &             1.17e-03 &             1.95e-08 &             1.17e-03 \\
  $^{39}$K & 19 &  20 &  39 &             7.80e-05 &             1.20e-04 &             5.20e-02 &             2.72e-06 &             5.22e-02 \\
  $^{40}$K & 19 &  21 &  40 &             4.49e-09 &             1.18e-08 &             5.28e-09 &             4.35e-09 &             2.59e-08 \\
  $^{41}$K & 19 &  22 &  41 &             4.19e-06 &             3.45e-06 &             8.72e-06 &             2.06e-07 &             1.66e-05 \\
 $^{40}$Ca & 20 &  20 &  40 &             2.19e-03 &             8.85e-05 &             7.87e-03 &             4.94e-05 &             1.02e-02 \\
 $^{42}$Ca & 20 &  22 &  42 &             4.89e-05 &             5.06e-05 &             3.70e-02 &             3.46e-07 &             3.71e-02 \\
 $^{43}$Ca & 20 &  23 &  43 &             2.44e-06 &             2.79e-05 &             2.74e-02 &             7.40e-08 &             2.74e-02 \\
 $^{44}$Ca & 20 &  24 &  44 &             1.72e-05 &             5.51e-05 &             1.69e-05 &             1.17e-06 &             9.04e-05 \\
 $^{46}$Ca & 20 &  26 &  46 &             1.51e-08 &             1.64e-10 &             2.16e-06 &             2.33e-09 &             2.18e-06 \\
 $^{48}$Ca & 20 &  28 &  48 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.15e-07 &             1.15e-07 \\
 $^{45}$Sc & 21 &  24 &  45 &             2.60e-06 &             4.52e-05 &             5.27e-07 &             3.12e-08 &             4.83e-05 \\
 $^{46}$Ti & 22 &  24 &  46 &             2.15e-05 &             9.52e-05 &             1.08e-06 &             1.86e-07 &             1.18e-04 \\
 $^{47}$Ti & 22 &  25 &  47 &             5.08e-06 &             5.46e-05 &             1.65e-06 &             1.71e-07 &             6.15e-05 \\
 $^{48}$Ti & 22 &  26 &  48 &             4.52e-04 &             2.00e-04 &             1.89e-05 &             1.74e-06 &             6.72e-04 \\
 $^{49}$Ti & 22 &  27 &  49 &             2.18e-05 &             5.39e-05 &             7.62e-07 &             1.30e-07 &             7.66e-05 \\
 $^{50}$Ti & 22 &  28 &  50 &             1.38e-04 &             2.16e-05 &             1.16e-05 &             1.28e-07 &             1.71e-04 \\
  $^{50}$V & 23 &  27 &  50 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.30e-10 &             7.30e-10 \\
  $^{51}$V & 23 &  28 &  51 &             1.59e-05 &             4.35e-05 &             1.98e-05 &             2.97e-07 &             7.96e-05 \\
 $^{50}$Cr & 24 &  26 &  50 &             6.09e-05 &             1.36e-04 &             5.20e-05 &             5.67e-07 &             2.50e-04 \\
 $^{52}$Cr & 24 &  28 &  52 &             3.35e-04 &             1.75e-04 &             2.70e-03 &             1.14e-05 &             3.22e-03 \\
 $^{53}$Cr & 24 &  29 &  53 &             5.44e-05 &             8.59e-05 &             1.01e-04 &             1.31e-06 &             2.43e-04 \\
 $^{54}$Cr & 24 &  30 &  54 &             2.63e-04 &             5.64e-05 &             9.35e-06 &             3.33e-07 &             3.30e-04 \\
 $^{55}$Mn & 25 &  30 &  55 &             2.36e-04 &             4.29e-04 &             1.95e-04 &             1.02e-05 &             8.70e-04 \\
 $^{54}$Fe & 26 &  28 &  54 &             2.97e-03 &             1.86e-04 &             3.35e-03 &             5.36e-05 &             6.56e-03 \\
 $^{56}$Fe & 26 &  30 &  56 &             4.13e-02 &             1.84e-01 &             2.72e-03 &             8.73e-04 &             2.29e-01 \\
 $^{57}$Fe & 26 &  31 &  57 &             1.96e-03 &             3.61e-03 &             1.75e-05 &             2.05e-05 &             5.61e-03 \\
 $^{58}$Fe & 26 &  32 &  58 &             1.40e-03 &             3.06e-04 &             5.71e-06 &             2.77e-06 &             1.71e-03 \\
 $^{59}$Co & 27 &  32 &  59 &             6.14e-04 &             3.24e-03 &             1.81e-06 &             2.78e-06 &             3.86e-03 \\
 $^{58}$Ni & 28 &  30 &  58 &             2.10e-02 &             2.39e-02 &             5.89e-05 &             3.82e-05 &             4.50e-02 \\
 $^{60}$Ni & 28 &  32 &  60 &             1.57e-02 &             1.93e-02 &             2.95e-05 &             1.52e-05 &             3.51e-02 \\
 $^{61}$Ni & 28 &  33 &  61 &             4.08e-04 &             4.20e-04 &             2.67e-08 &             6.74e-07 &             8.29e-04 \\
 $^{62}$Ni & 28 &  34 &  62 &             1.28e-02 &             6.29e-03 &             3.27e-05 &             2.18e-06 &             1.92e-02 \\
 $^{64}$Ni & 28 &  36 &  64 &             6.15e-03 &             1.21e-03 &             5.30e-10 &             5.73e-07 &             7.36e-03 \\
 $^{63}$Cu & 29 &  34 &  63 &             3.94e-04 &             8.76e-04 &             2.18e-08 &             4.65e-07 &             1.27e-03 \\
 $^{65}$Cu & 29 &  36 &  65 &             1.34e-04 &             1.69e-04 &             0.00e+00 &             2.14e-07 &             3.03e-04 \\
 $^{64}$Zn & 30 &  34 &  64 &             5.03e-03 &             4.80e-03 &             4.19e-11 &             7.73e-07 &             9.83e-03 \\
 $^{66}$Zn & 30 &  36 &  66 &             5.69e-03 &             1.93e-03 &             0.00e+00 &             4.57e-07 &             7.62e-03 \\
 $^{67}$Zn & 30 &  37 &  67 &             6.40e-05 &             1.07e-04 &             0.00e+00 &             6.83e-08 &             1.71e-04 \\
 $^{68}$Zn & 30 &  38 &  68 &             1.13e-03 &             8.15e-04 &             0.00e+00 &             3.17e-07 &             1.95e-03 \\
 $^{70}$Zn & 30 &  40 &  70 &             8.40e-05 &             7.99e-06 &             0.00e+00 &             1.08e-08 &             9.20e-05 \\
 $^{69}$Ga & 31 &  38 &  69 &             3.76e-05 &             1.06e-04 &             0.00e+00 &             3.02e-08 &             1.43e-04 \\
 $^{71}$Ga & 31 &  40 &  71 &             1.06e-05 &             2.51e-05 &             0.00e+00 &             2.07e-08 &             3.58e-05 \\
 $^{70}$Ge & 32 &  38 &  70 &             3.31e-04 &             1.51e-04 &             0.00e+00 &             3.63e-08 &             4.82e-04 \\
 $^{72}$Ge & 32 &  40 &  72 &             1.12e-04 &             1.92e-04 &             0.00e+00 &             4.87e-08 &             3.04e-04 \\
 $^{73}$Ge & 32 &  41 &  73 &             1.52e-05 &             5.56e-05 &             0.00e+00 &             1.38e-08 &             7.07e-05 \\
 $^{74}$Ge & 32 &  42 &  74 &             6.04e-05 &             1.09e-05 &             0.00e+00 &             6.49e-08 &             7.14e-05 \\
 $^{76}$Ge & 32 &  44 &  76 &             6.38e-05 &             7.38e-06 &             0.00e+00 &             1.39e-08 &             7.12e-05 \\
 $^{75}$As & 33 &  42 &  75 &             1.33e-05 &             1.64e-05 &             0.00e+00 &             9.26e-09 &             2.97e-05 \\
 $^{74}$Se & 34 &  40 &  74 &             2.03e-05 &             2.40e-05 &             0.00e+00 &             8.70e-10 &             4.43e-05 \\
 $^{76}$Se & 34 &  42 &  76 &             3.60e-05 &             7.43e-05 &             0.00e+00 &             9.49e-09 &             1.10e-04 \\
 $^{77}$Se & 34 &  43 &  77 &             8.77e-06 &             3.85e-05 &             0.00e+00 &             7.83e-09 &             4.73e-05 \\
 $^{78}$Se & 34 &  44 &  78 &             8.44e-05 &             1.88e-05 &             0.00e+00 &             2.47e-08 &             1.03e-04 \\
 $^{80}$Se & 34 &  46 &  80 &             2.04e-04 &             3.23e-05 &             0.00e+00 &             5.29e-08 &             2.36e-04 \\
 $^{82}$Se & 34 &  48 &  82 &             2.23e-04 &             2.26e-05 &             0.00e+00 &             9.54e-09 &             2.45e-04 \\
 $^{79}$Br & 35 &  44 &  79 &             2.29e-05 &             1.66e-05 &             0.00e+00 &             9.19e-09 &             3.96e-05 \\
 $^{81}$Br & 35 &  46 &  81 &             3.87e-05 &             3.23e-05 &             0.00e+00 &             9.16e-09 &             7.10e-05 \\
 $^{78}$Kr & 36 &  42 &  78 &             2.57e-06 &             1.78e-05 &             0.00e+00 &             3.16e-10 &             2.03e-05 \\
 $^{80}$Kr & 36 &  44 &  80 &             6.53e-06 &             3.11e-05 &             0.00e+00 &             2.08e-09 &             3.76e-05 \\
 $^{82}$Kr & 36 &  46 &  82 &             5.29e-06 &             1.94e-05 &             0.00e+00 &             1.07e-08 &             2.47e-05 \\
 $^{83}$Kr & 36 &  47 &  83 &             8.24e-05 &             2.26e-05 &             0.00e+00 &             1.07e-08 &             1.05e-04 \\
 $^{84}$Kr & 36 &  48 &  84 &             2.53e-04 &             4.85e-05 &             0.00e+00 &             5.34e-08 &             3.02e-04 \\
 $^{86}$Kr & 36 &  50 &  86 &             3.39e-04 &             8.64e-05 &             0.00e+00 &             1.65e-08 &             4.26e-04 \\
 $^{85}$Rb & 37 &  48 &  85 &             2.39e-05 &             3.02e-05 &             0.00e+00 &             8.17e-09 &             5.41e-05 \\
 $^{87}$Rb & 37 &  50 &  87 &             3.97e-05 &             7.95e-06 &             0.00e+00 &             3.44e-09 &             4.77e-05 \\
 $^{84}$Sr & 38 &  46 &  84 &             9.13e-07 &             1.59e-05 &             0.00e+00 &             2.23e-10 &             1.68e-05 \\
 $^{86}$Sr & 38 &  48 &  86 &             1.95e-06 &             1.52e-05 &             0.00e+00 &             4.05e-09 &             1.71e-05 \\
 $^{87}$Sr & 38 &  49 &  87 &             1.30e-06 &             1.02e-05 &             0.00e+00 &             2.86e-09 &             1.15e-05 \\
 $^{88}$Sr & 38 &  50 &  88 &             4.74e-04 &             9.80e-05 &             0.00e+00 &             3.47e-08 &             5.72e-04 \\
  $^{89}$Y & 39 &  50 &  89 &             3.97e-05 &             1.89e-05 &             0.00e+00 &             8.31e-09 &             5.87e-05 \\
 $^{90}$Zr & 40 &  50 &  90 &             2.87e-04 &             1.07e-04 &             0.00e+00 &             1.06e-08 &             3.94e-04 \\
 $^{91}$Zr & 40 &  51 &  91 &             1.71e-06 &             7.31e-06 &             0.00e+00 &             2.35e-09 &             9.02e-06 \\
 $^{92}$Zr & 40 &  52 &  92 &             2.44e-08 &             1.59e-07 &             0.00e+00 &             3.62e-09 &             1.87e-07 \\
 $^{94}$Zr & 40 &  54 &  94 &             6.04e-11 &             0.00e+00 &             0.00e+00 &             3.75e-09 &             3.81e-09 \\
 $^{96}$Zr & 40 &  56 &  96 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.17e-10 &             6.17e-10 \\
 $^{93}$Nb & 41 &  52 &  93 &             7.08e-08 &             1.27e-06 &             0.00e+00 &             1.42e-09 &             1.34e-06 \\
 $^{92}$Mo & 42 &  50 &  92 &             3.68e-06 &             4.13e-06 &             0.00e+00 &             7.20e-10 &             7.80e-06 \\
 $^{94}$Mo & 42 &  52 &  94 &             5.23e-08 &             1.35e-06 &             0.00e+00 &             4.59e-10 &             1.40e-06 \\
 $^{95}$Mo & 42 &  53 &  95 &             1.35e-08 &             4.88e-07 &             0.00e+00 &             7.97e-10 &             5.02e-07 \\
 $^{96}$Mo & 42 &  54 &  96 &             1.34e-10 &             4.02e-09 &             0.00e+00 &             8.44e-10 &             5.00e-09 \\
 $^{97}$Mo & 42 &  55 &  97 &             2.14e-09 &             7.83e-08 &             0.00e+00 &             4.90e-10 &             8.09e-08 \\
 $^{98}$Mo & 42 &  56 &  98 &             5.59e-12 &             0.00e+00 &             0.00e+00 &             1.25e-09 &             1.25e-09 \\
$^{100}$Mo & 42 &  58 & 100 &             4.31e-12 &             0.00e+00 &             0.00e+00 &             5.09e-10 &             5.13e-10 \\
 $^{96}$Ru & 44 &  52 &  96 &             6.68e-09 &             2.39e-07 &             0.00e+00 &             2.05e-10 &             2.46e-07 \\
 $^{98}$Ru & 44 &  54 &  98 &             1.83e-09 &             6.73e-08 &             0.00e+00 &             7.05e-11 &             6.92e-08 \\
 $^{99}$Ru & 44 &  55 &  99 &             4.23e-10 &             1.55e-08 &             0.00e+00 &             4.86e-10 &             1.64e-08 \\
$^{100}$Ru & 44 &  56 & 100 &             2.28e-10 &             8.33e-09 &             0.00e+00 &             4.84e-10 &             9.05e-09 \\
$^{101}$Ru & 44 &  57 & 101 &             5.49e-11 &             1.86e-09 &             0.00e+00 &             6.63e-10 &             2.57e-09 \\
$^{102}$Ru & 44 &  58 & 102 &             3.53e-12 &             5.46e-12 &             0.00e+00 &             1.24e-09 &             1.25e-09 \\
$^{104}$Ru & 44 &  60 & 104 &             5.37e-12 &             0.00e+00 &             0.00e+00 &             7.46e-10 &             7.51e-10 \\
$^{103}$Rh & 45 &  58 & 103 &             1.57e-11 &             1.82e-10 &             0.00e+00 &             7.74e-10 &             9.71e-10 \\
$^{102}$Pd & 46 &  56 & 102 &             2.15e-11 &             7.31e-10 &             0.00e+00 &             3.02e-11 &             7.83e-10 \\
$^{104}$Pd & 46 &  58 & 104 &             2.10e-12 &             6.34e-11 &             0.00e+00 &             3.37e-10 &             4.03e-10 \\
$^{105}$Pd & 46 &  59 & 105 &             6.06e-12 &             1.11e-11 &             0.00e+00 &             6.81e-10 &             6.98e-10 \\
$^{106}$Pd & 46 &  60 & 106 &             1.48e-12 &             0.00e+00 &             0.00e+00 &             8.42e-10 &             8.44e-10 \\
$^{108}$Pd & 46 &  62 & 108 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             8.32e-10 &             8.32e-10 \\
$^{110}$Pd & 46 &  64 & 110 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.75e-10 &             3.75e-10 \\
$^{107}$Ag & 47 &  60 & 107 &             1.17e-12 &             0.00e+00 &             0.00e+00 &             5.52e-10 &             5.54e-10 \\
$^{109}$Ag & 47 &  62 & 109 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.23e-10 &             5.23e-10 \\
$^{110}$Cd & 48 &  62 & 110 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.41e-10 &             4.41e-10 \\
$^{111}$Cd & 48 &  63 & 111 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.57e-10 &             4.57e-10 \\
$^{112}$Cd & 48 &  64 & 112 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             8.67e-10 &             8.67e-10 \\
$^{113}$Cd & 48 &  65 & 113 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.44e-10 &             4.45e-10 \\
$^{114}$Cd & 48 &  66 & 114 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.05e-09 &             1.05e-09 \\
$^{116}$Cd & 48 &  68 & 116 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.80e-10 &             2.80e-10 \\
$^{115}$In & 49 &  66 & 115 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.03e-10 &             4.03e-10 \\
$^{116}$Sn & 50 &  66 & 116 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.28e-09 &             1.28e-09 \\
$^{117}$Sn & 50 &  67 & 117 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.79e-10 &             6.79e-10 \\
$^{118}$Sn & 50 &  68 & 118 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.16e-09 &             2.16e-09 \\
$^{119}$Sn & 50 &  69 & 119 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.73e-10 &             7.73e-10 \\
$^{120}$Sn & 50 &  70 & 120 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.96e-09 &             2.96e-09 \\
$^{122}$Sn & 50 &  72 & 122 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.27e-10 &             4.27e-10 \\
$^{124}$Sn & 50 &  74 & 124 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.43e-10 &             5.43e-10 \\
$^{121}$Sb & 51 &  70 & 121 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.62e-10 &             4.62e-10 \\
$^{123}$Sb & 51 &  72 & 123 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.51e-10 &             3.51e-10 \\
$^{122}$Te & 52 &  70 & 122 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.10e-10 &             3.10e-10 \\
$^{123}$Te & 52 &  71 & 123 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.09e-10 &             1.09e-10 \\
$^{124}$Te & 52 &  72 & 124 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.83e-10 &             5.83e-10 \\
$^{125}$Te & 52 &  73 & 125 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             8.71e-10 &             8.71e-10 \\
$^{126}$Te & 52 &  74 & 126 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.33e-09 &             2.33e-09 \\
$^{128}$Te & 52 &  76 & 128 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.96e-09 &             3.96e-09 \\
$^{130}$Te & 52 &  78 & 130 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.29e-09 &             4.29e-09 \\
 $^{127}$I & 53 &  74 & 127 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.57e-09 &             2.57e-09 \\
$^{128}$Xe & 54 &  74 & 128 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.11e-10 &             3.11e-10 \\
$^{129}$Xe & 54 &  75 & 129 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.87e-09 &             3.87e-09 \\
$^{130}$Xe & 54 &  76 & 130 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.22e-10 &             6.22e-10 \\
$^{131}$Xe & 54 &  77 & 131 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.12e-09 &             3.12e-09 \\
$^{132}$Xe & 54 &  78 & 132 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.80e-09 &             3.80e-09 \\
$^{134}$Xe & 54 &  80 & 134 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.42e-09 &             1.42e-09 \\
$^{136}$Xe & 54 &  82 & 136 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.17e-09 &             1.17e-09 \\
$^{133}$Cs & 55 &  78 & 133 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             9.90e-10 &             9.90e-10 \\
$^{134}$Ba & 56 &  78 & 134 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.86e-10 &             2.86e-10 \\
$^{135}$Ba & 56 &  79 & 135 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.85e-10 &             7.85e-10 \\
$^{136}$Ba & 56 &  80 & 136 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             9.42e-10 &             9.42e-10 \\
$^{137}$Ba & 56 &  81 & 137 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.36e-09 &             1.36e-09 \\
$^{138}$Ba & 56 &  82 & 138 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             8.73e-09 &             8.73e-09 \\
$^{139}$La & 57 &  82 & 139 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.24e-09 &             1.24e-09 \\
$^{140}$Ce & 58 &  82 & 140 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.93e-09 &             2.93e-09 \\
$^{142}$Ce & 58 &  84 & 142 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.74e-10 &             3.74e-10 \\
$^{141}$Pr & 59 &  82 & 141 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.96e-10 &             4.96e-10 \\
$^{142}$Nd & 60 &  82 & 142 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.53e-10 &             6.53e-10 \\
$^{143}$Nd & 60 &  83 & 143 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.92e-10 &             2.92e-10 \\
$^{144}$Nd & 60 &  84 & 144 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.81e-10 &             5.81e-10 \\
$^{145}$Nd & 60 &  85 & 145 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.04e-10 &             2.04e-10 \\
$^{146}$Nd & 60 &  86 & 146 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.24e-10 &             4.24e-10 \\
$^{148}$Nd & 60 &  88 & 148 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.44e-10 &             1.44e-10 \\
$^{150}$Nd & 60 &  90 & 150 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.43e-10 &             1.43e-10 \\
$^{147}$Sm & 62 &  85 & 147 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.17e-10 &             1.17e-10 \\
$^{149}$Sm & 62 &  87 & 149 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.06e-10 &             1.06e-10 \\
$^{152}$Sm & 62 &  90 & 152 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.10e-10 &             2.10e-10 \\
$^{154}$Sm & 62 &  92 & 154 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.80e-10 &             1.80e-10 \\
$^{151}$Eu & 63 &  88 & 151 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.39e-10 &             1.39e-10 \\
$^{153}$Eu & 63 &  90 & 153 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.54e-10 &             1.54e-10 \\
$^{155}$Gd & 64 &  91 & 155 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.54e-10 &             1.54e-10 \\
$^{156}$Gd & 64 &  92 & 156 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.15e-10 &             2.15e-10 \\
$^{157}$Gd & 64 &  93 & 157 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.65e-10 &             1.65e-10 \\
$^{158}$Gd & 64 &  94 & 158 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.64e-10 &             2.64e-10 \\
$^{160}$Gd & 64 &  96 & 160 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.35e-10 &             2.35e-10 \\
$^{159}$Tb & 65 &  94 & 159 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.90e-10 &             1.90e-10 \\
$^{161}$Dy & 66 &  95 & 161 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.38e-10 &             2.38e-10 \\
$^{162}$Dy & 66 &  96 & 162 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.23e-10 &             3.23e-10 \\
$^{163}$Dy & 66 &  97 & 163 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.18e-10 &             3.18e-10 \\
$^{164}$Dy & 66 &  98 & 164 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.62e-10 &             3.62e-10 \\
$^{165}$Ho & 67 &  98 & 165 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.01e-10 &             3.01e-10 \\
$^{166}$Er & 68 &  98 & 166 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.89e-10 &             2.89e-10 \\
$^{167}$Er & 68 &  99 & 167 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.98e-10 &             1.98e-10 \\
$^{168}$Er & 68 & 100 & 168 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.33e-10 &             2.33e-10 \\
$^{170}$Er & 68 & 102 & 170 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.31e-10 &             1.31e-10 \\
$^{169}$Tm & 69 & 100 & 169 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.27e-10 &             1.27e-10 \\
$^{171}$Yb & 70 & 101 & 171 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.23e-10 &             1.23e-10 \\
$^{172}$Yb & 70 & 102 & 172 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.89e-10 &             1.89e-10 \\
$^{173}$Yb & 70 & 103 & 173 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.41e-10 &             1.41e-10 \\
$^{174}$Yb & 70 & 104 & 174 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.79e-10 &             2.79e-10 \\
$^{176}$Yb & 70 & 106 & 176 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.13e-10 &             1.13e-10 \\
$^{175}$Lu & 71 & 104 & 175 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.23e-10 &             1.23e-10 \\
$^{177}$Hf & 72 & 105 & 177 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.13e-10 &             1.13e-10 \\
$^{178}$Hf & 72 & 106 & 178 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.67e-10 &             1.67e-10 \\
$^{180}$Hf & 72 & 108 & 180 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.17e-10 &             2.17e-10 \\
 $^{182}$W & 74 & 108 & 182 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.25e-10 &             1.25e-10 \\
 $^{184}$W & 74 & 110 & 184 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.46e-10 &             1.46e-10 \\
 $^{186}$W & 74 & 112 & 186 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.37e-10 &             1.37e-10 \\
$^{187}$Re & 75 & 112 & 187 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.34e-10 &             1.34e-10 \\
$^{188}$Os & 76 & 112 & 188 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.41e-10 &             3.41e-10 \\
$^{189}$Os & 76 & 113 & 189 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             4.18e-10 &             4.18e-10 \\
$^{190}$Os & 76 & 114 & 190 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.84e-10 &             6.84e-10 \\
$^{192}$Os & 76 & 116 & 192 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.07e-09 &             1.07e-09 \\
$^{191}$Ir & 77 & 114 & 191 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             9.30e-10 &             9.30e-10 \\
$^{193}$Ir & 77 & 116 & 193 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.58e-09 &             1.58e-09 \\
$^{194}$Pt & 78 & 116 & 194 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.76e-09 &             1.76e-09 \\
$^{195}$Pt & 78 & 117 & 195 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.81e-09 &             1.81e-09 \\
$^{196}$Pt & 78 & 118 & 196 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.36e-09 &             1.36e-09 \\
$^{198}$Pt & 78 & 120 & 198 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.90e-10 &             3.90e-10 \\
$^{197}$Au & 79 & 118 & 197 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.81e-10 &             7.81e-10 \\
$^{198}$Hg & 80 & 118 & 198 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.65e-10 &             1.65e-10 \\
$^{199}$Hg & 80 & 119 & 199 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.81e-10 &             2.81e-10 \\
$^{200}$Hg & 80 & 120 & 200 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.86e-10 &             3.86e-10 \\
$^{201}$Hg & 80 & 121 & 201 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.22e-10 &             2.22e-10 \\
$^{202}$Hg & 80 & 122 & 202 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.05e-10 &             5.05e-10 \\
$^{204}$Hg & 80 & 124 & 204 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.17e-10 &             1.17e-10 \\
$^{203}$Tl & 81 & 122 & 203 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.24e-10 &             2.24e-10 \\
$^{205}$Tl & 81 & 124 & 205 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.40e-10 &             5.40e-10 \\
$^{204}$Pb & 82 & 122 & 204 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.67e-10 &             2.67e-10 \\
$^{206}$Pb & 82 & 124 & 206 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.51e-09 &             2.51e-09 \\
$^{207}$Pb & 82 & 125 & 207 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.79e-09 &             2.79e-09 \\
$^{208}$Pb & 82 & 126 & 208 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             8.02e-09 &             8.02e-09 \\
$^{209}$Bi & 83 & 126 & 209 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.88e-10 &             5.88e-10 \\
$^{232}$Th & 90 & 142 & 232 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.07e-10 &             2.07e-10 \\
\hline
\end{longtable}

\newpage
\begin{longtable}{lrrrrrrrr}
 \caption{Same as Tab.~\ref{tab:ro_yields}, but for model P.}
 \endfirsthead
\caption* {\textbf{Table~\ref{tab:rp3_yields}} Continued}
\endhead
 \label{tab:rp3_yields}\\
\hline
      Nucleus &  Z &   N &   A &  M$_\mathrm{l}$ [M$_\odot$] &  M$_\mathrm{h}$ [M$_\odot$] &  M$_\mathrm{s}$ [M$_\odot$] &  M$_\mathrm{w}$ [M$_\odot$] &  M$_\mathrm{e}$ [M$_\odot$] \\
\hline
   $^{1}$H &  1 &   0 &   1 &             4.10e-05 &             1.81e-03 &             0.00e+00 &             4.99e+00 &             5.00e+00 \\
   $^{2}$H &  1 &   1 &   2 &             9.84e-10 &             2.47e-07 &             0.00e+00 &             1.94e-04 &             1.94e-04 \\
  $^{3}$He &  2 &   1 &   3 &             1.43e-10 &             1.93e-08 &             0.00e+00 &             2.40e-04 &             2.40e-04 \\
  $^{4}$He &  2 &   2 &   4 &             2.40e-02 &             5.45e-01 &             3.53e-01 &             1.93e+00 &             2.85e+00 \\
  $^{6}$Li &  3 &   3 &   6 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.12e-10 &             5.12e-10 \\
  $^{7}$Li &  3 &   4 &   7 &             1.19e-11 &             1.17e-09 &             0.00e+00 &             7.27e-09 &             8.45e-09 \\
  $^{7}$Be &  4 &   3 &   7 &             5.67e-11 &             5.13e-09 &             0.00e+00 &             0.00e+00 &             5.19e-09 \\
  $^{9}$Be &  4 &   5 &   9 &             3.58e-12 &             6.67e-10 &             0.00e+00 &             1.34e-10 &             8.06e-10 \\
  $^{10}$B &  5 &   5 &  10 &             1.16e-11 &             2.24e-09 &             0.00e+00 &             6.96e-10 &             2.95e-09 \\
  $^{11}$B &  5 &   6 &  11 &             8.71e-11 &             1.00e-08 &             0.00e+00 &             3.10e-09 &             1.32e-08 \\
  $^{12}$C &  6 &   6 &  12 &             4.48e-03 &             1.27e-04 &             2.01e+00 &             1.70e-03 &             2.01e+00 \\
  $^{13}$C &  6 &   7 &  13 &             4.28e-10 &             1.09e-08 &             6.91e-11 &             2.07e-05 &             2.07e-05 \\
  $^{14}$N &  7 &   7 &  14 &             2.56e-07 &             4.64e-08 &             1.22e-05 &             5.51e-04 &             5.64e-04 \\
  $^{15}$N &  7 &   8 &  15 &             6.94e-08 &             1.48e-07 &             2.52e-10 &             2.17e-06 &             2.39e-06 \\
  $^{16}$O &  8 &   8 &  16 &             1.72e-01 &             1.79e-06 &             1.58e+01 &             4.57e-03 &             1.60e+01 \\
  $^{17}$O &  8 &   9 &  17 &             8.88e-09 &             1.90e-08 &             2.08e-09 &             1.81e-06 &             1.84e-06 \\
  $^{18}$O &  8 &  10 &  18 &             1.57e-10 &             1.69e-08 &             9.07e-11 &             1.03e-05 &             1.03e-05 \\
  $^{19}$F &  9 &  10 &  19 &             5.07e-11 &             4.37e-09 &             0.00e+00 &             3.24e-07 &             3.28e-07 \\
 $^{20}$Ne & 10 &  10 &  20 &             3.53e-02 &             1.52e-06 &             3.65e+00 &             8.09e-04 &             3.69e+00 \\
 $^{21}$Ne & 10 &  11 &  21 &             1.77e-07 &             1.12e-07 &             2.19e-07 &             2.04e-06 &             2.55e-06 \\
 $^{22}$Ne & 10 &  12 &  22 &             3.01e-07 &             4.52e-07 &             1.72e-08 &             6.55e-05 &             6.62e-05 \\
 $^{23}$Na & 11 &  12 &  23 &             3.67e-06 &             1.89e-07 &             1.22e-06 &             2.68e-05 &             3.19e-05 \\
 $^{24}$Mg & 12 &  12 &  24 &             6.44e-03 &             1.92e-06 &             6.07e-01 &             3.92e-04 &             6.14e-01 \\
 $^{25}$Mg & 12 &  13 &  25 &             3.22e-07 &             1.24e-07 &             3.52e-07 &             5.17e-05 &             5.25e-05 \\
 $^{26}$Mg & 12 &  14 &  26 &             6.55e-07 &             9.38e-07 &             5.37e-05 &             5.92e-05 &             1.14e-04 \\
 $^{27}$Al & 13 &  14 &  27 &             6.27e-06 &             8.16e-07 &             7.29e-05 &             4.60e-05 &             1.26e-04 \\
 $^{28}$Si & 14 &  14 &  28 &             2.34e-02 &             1.92e-05 &             6.05e-01 &             5.23e-04 &             6.29e-01 \\
 $^{29}$Si & 14 &  15 &  29 &             2.32e-05 &             6.79e-07 &             9.05e-03 &             2.75e-05 &             9.10e-03 \\
 $^{30}$Si & 14 &  16 &  30 &             1.40e-04 &             5.37e-06 &             1.06e-01 &             1.88e-05 &             1.06e-01 \\
  $^{31}$P & 15 &  16 &  31 &             5.18e-05 &             4.56e-06 &             8.59e-04 &             5.26e-06 &             9.21e-04 \\
  $^{32}$S & 16 &  16 &  32 &             1.09e-02 &             5.11e-05 &             9.78e-02 &             2.74e-04 &             1.09e-01 \\
  $^{33}$S & 16 &  17 &  33 &             3.37e-05 &             1.35e-06 &             2.48e-03 &             2.23e-06 &             2.51e-03 \\
  $^{34}$S & 16 &  18 &  34 &             3.05e-03 &             1.85e-05 &             1.67e-01 &             1.29e-05 &             1.70e-01 \\
  $^{36}$S & 16 &  20 &  36 &             1.14e-08 &             1.18e-08 &             6.64e-02 &             5.55e-08 &             6.64e-02 \\
 $^{35}$Cl & 17 &  18 &  35 &             7.29e-05 &             2.09e-05 &             1.85e-01 &             2.81e-06 &             1.85e-01 \\
 $^{37}$Cl & 17 &  20 &  37 &             1.20e-05 &             4.09e-06 &             2.93e-04 &             9.52e-07 &             3.10e-04 \\
 $^{36}$Ar & 18 &  18 &  36 &             2.07e-03 &             4.91e-05 &             3.20e-03 &             6.33e-05 &             5.38e-03 \\
 $^{38}$Ar & 18 &  20 &  38 &             1.79e-03 &             6.33e-05 &             1.44e-02 &             1.21e-05 &             1.63e-02 \\
 $^{40}$Ar & 18 &  22 &  40 &             2.97e-09 &             2.85e-08 &             2.02e-03 &             1.95e-08 &             2.02e-03 \\
  $^{39}$K & 19 &  20 &  39 &             6.37e-05 &             4.81e-05 &             3.29e-02 &             2.72e-06 &             3.31e-02 \\
  $^{40}$K & 19 &  21 &  40 &             1.27e-08 &             3.86e-08 &             1.92e-08 &             4.35e-09 &             7.49e-08 \\
  $^{41}$K & 19 &  22 &  41 &             3.00e-06 &             7.25e-06 &             2.16e-05 &             2.06e-07 &             3.21e-05 \\
 $^{40}$Ca & 20 &  20 &  40 &             1.76e-03 &             7.42e-04 &             3.12e-03 &             4.94e-05 &             5.67e-03 \\
 $^{42}$Ca & 20 &  22 &  42 &             3.16e-04 &             1.27e-04 &             2.29e-02 &             3.46e-07 &             2.33e-02 \\
 $^{43}$Ca & 20 &  23 &  43 &             4.30e-06 &             4.49e-05 &             1.68e-02 &             7.40e-08 &             1.68e-02 \\
 $^{44}$Ca & 20 &  24 &  44 &             5.13e-05 &             3.56e-04 &             3.73e-05 &             1.17e-06 &             4.45e-04 \\
 $^{46}$Ca & 20 &  26 &  46 &             2.18e-05 &             2.29e-05 &             3.31e-06 &             2.33e-09 &             4.80e-05 \\
 $^{48}$Ca & 20 &  28 &  48 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.15e-07 &             1.15e-07 \\
 $^{45}$Sc & 21 &  24 &  45 &             2.44e-06 &             2.27e-05 &             9.82e-07 &             3.12e-08 &             2.61e-05 \\
 $^{46}$Ti & 22 &  24 &  46 &             1.56e-05 &             1.22e-04 &             8.70e-06 &             1.86e-07 &             1.47e-04 \\
 $^{47}$Ti & 22 &  25 &  47 &             3.92e-05 &             1.23e-04 &             2.02e-06 &             1.71e-07 &             1.64e-04 \\
 $^{48}$Ti & 22 &  26 &  48 &             2.21e-02 &             1.95e-02 &             8.01e-05 &             1.74e-06 &             4.17e-02 \\
 $^{49}$Ti & 22 &  27 &  49 &             9.70e-04 &             9.03e-04 &             4.79e-06 &             1.30e-07 &             1.88e-03 \\
 $^{50}$Ti & 22 &  28 &  50 &             1.95e-02 &             1.75e-02 &             5.18e-05 &             1.28e-07 &             3.71e-02 \\
  $^{50}$V & 23 &  27 &  50 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.30e-10 &             7.30e-10 \\
  $^{51}$V & 23 &  28 &  51 &             1.82e-03 &             1.80e-03 &             1.32e-04 &             2.97e-07 &             3.76e-03 \\
 $^{50}$Cr & 24 &  26 &  50 &             4.76e-05 &             7.82e-05 &             5.10e-04 &             5.67e-07 &             6.36e-04 \\
 $^{52}$Cr & 24 &  28 &  52 &             2.52e-03 &             3.41e-03 &             1.53e-02 &             1.14e-05 &             2.12e-02 \\
 $^{53}$Cr & 24 &  29 &  53 &             1.09e-02 &             1.12e-02 &             1.02e-03 &             1.31e-06 &             2.31e-02 \\
 $^{54}$Cr & 24 &  30 &  54 &             5.58e-03 &             7.17e-03 &             5.17e-05 &             3.33e-07 &             1.28e-02 \\
 $^{55}$Mn & 25 &  30 &  55 &             5.35e-04 &             6.31e-04 &             4.23e-03 &             1.02e-05 &             5.41e-03 \\
 $^{54}$Fe & 26 &  28 &  54 &             3.41e-03 &             3.86e-04 &             4.02e-02 &             5.36e-05 &             4.40e-02 \\
 $^{56}$Fe & 26 &  30 &  56 &             5.96e-02 &             1.99e-01 &             4.25e-02 &             8.73e-04 &             3.02e-01 \\
 $^{57}$Fe & 26 &  31 &  57 &             3.11e-03 &             1.42e-02 &             2.06e-03 &             2.05e-05 &             1.94e-02 \\
 $^{58}$Fe & 26 &  32 &  58 &             6.29e-03 &             1.93e-02 &             2.94e-05 &             2.77e-06 &             2.56e-02 \\
 $^{59}$Co & 27 &  32 &  59 &             8.10e-04 &             7.98e-03 &             1.37e-03 &             2.78e-06 &             1.02e-02 \\
 $^{58}$Ni & 28 &  30 &  58 &             1.82e-02 &             1.53e-01 &             3.11e-02 &             3.82e-05 &             2.02e-01 \\
 $^{60}$Ni & 28 &  32 &  60 &             2.41e-02 &             2.50e-01 &             1.91e-02 &             1.52e-05 &             2.93e-01 \\
 $^{61}$Ni & 28 &  33 &  61 &             7.10e-04 &             7.60e-03 &             8.10e-06 &             6.74e-07 &             8.32e-03 \\
 $^{62}$Ni & 28 &  34 &  62 &             2.26e-02 &             2.38e-01 &             2.70e-05 &             2.18e-06 &             2.61e-01 \\
 $^{64}$Ni & 28 &  36 &  64 &             1.52e-02 &             3.50e-02 &             1.31e-09 &             5.73e-07 &             5.01e-02 \\
 $^{63}$Cu & 29 &  34 &  63 &             8.11e-04 &             7.25e-03 &             5.85e-07 &             4.65e-07 &             8.06e-03 \\
 $^{65}$Cu & 29 &  36 &  65 &             3.44e-04 &             3.12e-03 &             2.49e-09 &             2.14e-07 &             3.47e-03 \\
 $^{64}$Zn & 30 &  34 &  64 &             5.71e-03 &             7.95e-02 &             2.93e-06 &             7.73e-07 &             8.52e-02 \\
 $^{66}$Zn & 30 &  36 &  66 &             3.29e-02 &             9.46e-02 &             1.56e-08 &             4.57e-07 &             1.27e-01 \\
 $^{67}$Zn & 30 &  37 &  67 &             4.94e-04 &             1.32e-03 &             2.69e-11 &             6.83e-08 &             1.82e-03 \\
 $^{68}$Zn & 30 &  38 &  68 &             1.57e-02 &             2.20e-02 &             4.41e-11 &             3.17e-07 &             3.77e-02 \\
 $^{70}$Zn & 30 &  40 &  70 &             4.63e-03 &             3.51e-03 &             0.00e+00 &             1.08e-08 &             8.14e-03 \\
 $^{69}$Ga & 31 &  38 &  69 &             8.88e-04 &             1.33e-03 &             0.00e+00 &             3.02e-08 &             2.22e-03 \\
 $^{71}$Ga & 31 &  40 &  71 &             4.08e-04 &             4.99e-04 &             0.00e+00 &             2.07e-08 &             9.07e-04 \\
 $^{70}$Ge & 32 &  38 &  70 &             8.10e-04 &             1.46e-02 &             5.03e-12 &             3.63e-08 &             1.54e-02 \\
 $^{72}$Ge & 32 &  40 &  72 &             2.64e-03 &             4.58e-03 &             0.00e+00 &             4.87e-08 &             7.22e-03 \\
 $^{73}$Ge & 32 &  41 &  73 &             1.45e-03 &             1.32e-03 &             0.00e+00 &             1.38e-08 &             2.78e-03 \\
 $^{74}$Ge & 32 &  42 &  74 &             2.02e-03 &             2.15e-03 &             0.00e+00 &             6.49e-08 &             4.17e-03 \\
 $^{76}$Ge & 32 &  44 &  76 &             4.45e-03 &             3.76e-03 &             0.00e+00 &             1.39e-08 &             8.21e-03 \\
 $^{75}$As & 33 &  42 &  75 &             2.02e-03 &             2.07e-03 &             0.00e+00 &             9.26e-09 &             4.10e-03 \\
 $^{74}$Se & 34 &  40 &  74 &             7.44e-05 &             1.38e-03 &             0.00e+00 &             8.70e-10 &             1.46e-03 \\
 $^{76}$Se & 34 &  42 &  76 &             9.32e-05 &             1.75e-03 &             0.00e+00 &             9.49e-09 &             1.84e-03 \\
 $^{77}$Se & 34 &  43 &  77 &             1.27e-03 &             1.46e-03 &             0.00e+00 &             7.83e-09 &             2.73e-03 \\
 $^{78}$Se & 34 &  44 &  78 &             4.43e-03 &             4.54e-03 &             0.00e+00 &             2.47e-08 &             8.97e-03 \\
 $^{80}$Se & 34 &  46 &  80 &             1.16e-02 &             1.15e-02 &             0.00e+00 &             5.29e-08 &             2.31e-02 \\
 $^{82}$Se & 34 &  48 &  82 &             2.46e-02 &             2.17e-02 &             0.00e+00 &             9.54e-09 &             4.63e-02 \\
 $^{79}$Br & 35 &  44 &  79 &             4.71e-03 &             4.58e-03 &             0.00e+00 &             9.19e-09 &             9.29e-03 \\
 $^{81}$Br & 35 &  46 &  81 &             1.58e-02 &             1.59e-02 &             0.00e+00 &             9.16e-09 &             3.16e-02 \\
 $^{78}$Kr & 36 &  42 &  78 &             5.21e-06 &             1.03e-04 &             0.00e+00 &             3.16e-10 &             1.08e-04 \\
 $^{80}$Kr & 36 &  44 &  80 &             1.99e-05 &             3.71e-04 &             0.00e+00 &             2.08e-09 &             3.91e-04 \\
 $^{82}$Kr & 36 &  46 &  82 &             1.09e-05 &             2.11e-04 &             0.00e+00 &             1.07e-08 &             2.22e-04 \\
 $^{83}$Kr & 36 &  47 &  83 &             8.81e-03 &             7.84e-03 &             0.00e+00 &             1.07e-08 &             1.66e-02 \\
 $^{84}$Kr & 36 &  48 &  84 &             5.15e-03 &             4.81e-03 &             0.00e+00 &             5.34e-08 &             9.96e-03 \\
 $^{86}$Kr & 36 &  50 &  86 &             8.40e-04 &             1.23e-03 &             0.00e+00 &             1.65e-08 &             2.07e-03 \\
 $^{85}$Rb & 37 &  48 &  85 &             4.35e-04 &             4.55e-04 &             0.00e+00 &             8.17e-09 &             8.90e-04 \\
 $^{87}$Rb & 37 &  50 &  87 &             8.76e-05 &             3.51e-04 &             0.00e+00 &             3.44e-09 &             4.39e-04 \\
 $^{84}$Sr & 38 &  46 &  84 &             1.64e-06 &             3.37e-05 &             0.00e+00 &             2.23e-10 &             3.54e-05 \\
 $^{86}$Sr & 38 &  48 &  86 &             5.30e-06 &             1.04e-04 &             0.00e+00 &             4.05e-09 &             1.10e-04 \\
 $^{87}$Sr & 38 &  49 &  87 &             2.58e-06 &             3.35e-05 &             0.00e+00 &             2.86e-09 &             3.61e-05 \\
 $^{88}$Sr & 38 &  50 &  88 &             6.17e-04 &             7.74e-03 &             0.00e+00 &             3.47e-08 &             8.35e-03 \\
  $^{89}$Y & 39 &  50 &  89 &             1.62e-04 &             1.63e-03 &             0.00e+00 &             8.31e-09 &             1.80e-03 \\
 $^{90}$Zr & 40 &  50 &  90 &             5.60e-04 &             1.18e-02 &             0.00e+00 &             1.06e-08 &             1.24e-02 \\
 $^{91}$Zr & 40 &  51 &  91 &             1.84e-05 &             2.44e-04 &             0.00e+00 &             2.35e-09 &             2.62e-04 \\
 $^{92}$Zr & 40 &  52 &  92 &             6.72e-06 &             1.10e-04 &             0.00e+00 &             3.62e-09 &             1.16e-04 \\
 $^{94}$Zr & 40 &  54 &  94 &             1.92e-05 &             8.61e-05 &             0.00e+00 &             3.75e-09 &             1.05e-04 \\
 $^{96}$Zr & 40 &  56 &  96 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.17e-10 &             6.17e-10 \\
 $^{93}$Nb & 41 &  52 &  93 &             3.72e-05 &             7.75e-05 &             0.00e+00 &             1.42e-09 &             1.15e-04 \\
 $^{92}$Mo & 42 &  50 &  92 &             8.12e-06 &             2.74e-04 &             0.00e+00 &             7.20e-10 &             2.83e-04 \\
 $^{94}$Mo & 42 &  52 &  94 &             6.63e-08 &             2.33e-06 &             0.00e+00 &             4.59e-10 &             2.39e-06 \\
 $^{95}$Mo & 42 &  53 &  95 &             4.01e-06 &             3.63e-05 &             0.00e+00 &             7.97e-10 &             4.03e-05 \\
 $^{96}$Mo & 42 &  54 &  96 &             2.83e-06 &             3.99e-05 &             0.00e+00 &             8.44e-10 &             4.27e-05 \\
 $^{97}$Mo & 42 &  55 &  97 &             8.08e-06 &             2.09e-05 &             0.00e+00 &             4.90e-10 &             2.90e-05 \\
 $^{98}$Mo & 42 &  56 &  98 &             2.44e-06 &             3.48e-05 &             0.00e+00 &             1.25e-09 &             3.72e-05 \\
$^{100}$Mo & 42 &  58 & 100 &             3.39e-06 &             2.37e-05 &             0.00e+00 &             5.09e-10 &             2.71e-05 \\
 $^{96}$Ru & 44 &  52 &  96 &             2.39e-09 &             1.41e-07 &             0.00e+00 &             2.05e-10 &             1.43e-07 \\
 $^{98}$Ru & 44 &  54 &  98 &             1.54e-10 &             1.40e-08 &             0.00e+00 &             7.05e-11 &             1.42e-08 \\
 $^{99}$Ru & 44 &  55 &  99 &             9.07e-07 &             2.49e-05 &             0.00e+00 &             4.86e-10 &             2.58e-05 \\
$^{100}$Ru & 44 &  56 & 100 &             1.66e-10 &             1.41e-08 &             0.00e+00 &             4.84e-10 &             1.47e-08 \\
$^{101}$Ru & 44 &  57 & 101 &             1.87e-06 &             9.84e-06 &             0.00e+00 &             6.63e-10 &             1.17e-05 \\
$^{102}$Ru & 44 &  58 & 102 &             1.27e-05 &             3.45e-05 &             0.00e+00 &             1.24e-09 &             4.72e-05 \\
$^{104}$Ru & 44 &  60 & 104 &             1.57e-05 &             3.32e-05 &             0.00e+00 &             7.46e-10 &             4.89e-05 \\
$^{103}$Rh & 45 &  58 & 103 &             1.10e-05 &             3.32e-05 &             0.00e+00 &             7.74e-10 &             4.42e-05 \\
$^{102}$Pd & 46 &  56 & 102 &             1.31e-10 &             1.29e-08 &             0.00e+00 &             3.02e-11 &             1.31e-08 \\
$^{104}$Pd & 46 &  58 & 104 &             4.56e-11 &             6.88e-09 &             0.00e+00 &             3.37e-10 &             7.26e-09 \\
$^{105}$Pd & 46 &  59 & 105 &             2.99e-05 &             4.68e-05 &             0.00e+00 &             6.81e-10 &             7.67e-05 \\
$^{106}$Pd & 46 &  60 & 106 &             1.33e-05 &             2.47e-05 &             0.00e+00 &             8.42e-10 &             3.80e-05 \\
$^{108}$Pd & 46 &  62 & 108 &             2.74e-06 &             1.06e-05 &             0.00e+00 &             8.32e-10 &             1.33e-05 \\
$^{110}$Pd & 46 &  64 & 110 &             3.20e-06 &             9.83e-06 &             0.00e+00 &             3.75e-10 &             1.30e-05 \\
$^{107}$Ag & 47 &  60 & 107 &             5.18e-06 &             1.31e-05 &             0.00e+00 &             5.52e-10 &             1.83e-05 \\
$^{109}$Ag & 47 &  62 & 109 &             3.37e-06 &             1.13e-05 &             0.00e+00 &             5.23e-10 &             1.47e-05 \\
$^{106}$Cd & 48 &  58 & 106 &             1.00e-10 &             9.03e-09 &             0.00e+00 &             4.25e-11 &             9.17e-09 \\
$^{108}$Cd & 48 &  60 & 108 &             4.49e-11 &             7.56e-09 &             0.00e+00 &             3.09e-11 &             7.63e-09 \\
$^{110}$Cd & 48 &  62 & 110 &             1.64e-10 &             2.67e-08 &             0.00e+00 &             4.41e-10 &             2.73e-08 \\
$^{111}$Cd & 48 &  63 & 111 &             4.50e-06 &             9.26e-06 &             0.00e+00 &             4.57e-10 &             1.38e-05 \\
$^{112}$Cd & 48 &  64 & 112 &             6.37e-06 &             1.03e-05 &             0.00e+00 &             8.67e-10 &             1.67e-05 \\
$^{113}$Cd & 48 &  65 & 113 &             5.95e-06 &             8.89e-06 &             0.00e+00 &             4.44e-10 &             1.48e-05 \\
$^{114}$Cd & 48 &  66 & 114 &             9.43e-06 &             1.25e-05 &             0.00e+00 &             1.05e-09 &             2.19e-05 \\
$^{116}$Cd & 48 &  68 & 116 &             3.45e-06 &             4.85e-06 &             0.00e+00 &             2.80e-10 &             8.31e-06 \\
$^{113}$In & 49 &  64 & 113 &             4.25e-11 &             6.44e-09 &             0.00e+00 &             1.79e-11 &             6.50e-09 \\
$^{115}$In & 49 &  66 & 115 &             2.03e-06 &             3.05e-06 &             0.00e+00 &             4.03e-10 &             5.08e-06 \\
$^{112}$Sn & 50 &  62 & 112 &             2.50e-10 &             3.35e-08 &             0.00e+00 &             8.23e-11 &             3.38e-08 \\
$^{114}$Sn & 50 &  64 & 114 &             8.49e-11 &             9.69e-09 &             0.00e+00 &             5.68e-11 &             9.83e-09 \\
$^{115}$Sn & 50 &  65 & 115 &             2.24e-11 &             2.90e-09 &             0.00e+00 &             2.95e-11 &             2.95e-09 \\
$^{116}$Sn & 50 &  66 & 116 &             2.26e-11 &             3.20e-09 &             0.00e+00 &             1.28e-09 &             4.50e-09 \\
$^{117}$Sn & 50 &  67 & 117 &             4.86e-06 &             6.59e-06 &             0.00e+00 &             6.79e-10 &             1.14e-05 \\
$^{118}$Sn & 50 &  68 & 118 &             3.13e-06 &             4.24e-06 &             0.00e+00 &             2.16e-09 &             7.37e-06 \\
$^{119}$Sn & 50 &  69 & 119 &             1.34e-06 &             2.13e-06 &             0.00e+00 &             7.73e-10 &             3.47e-06 \\
$^{120}$Sn & 50 &  70 & 120 &             1.51e-06 &             2.41e-06 &             0.00e+00 &             2.96e-09 &             3.92e-06 \\
$^{122}$Sn & 50 &  72 & 122 &             8.89e-07 &             1.67e-06 &             0.00e+00 &             4.27e-10 &             2.56e-06 \\
$^{124}$Sn & 50 &  74 & 124 &             7.15e-07 &             1.69e-06 &             0.00e+00 &             5.43e-10 &             2.41e-06 \\
$^{121}$Sb & 51 &  70 & 121 &             1.63e-06 &             2.80e-06 &             0.00e+00 &             4.62e-10 &             4.43e-06 \\
$^{123}$Sb & 51 &  72 & 123 &             8.81e-07 &             1.99e-06 &             0.00e+00 &             3.51e-10 &             2.87e-06 \\
$^{120}$Te & 52 &  68 & 120 &             6.56e-12 &             1.04e-09 &             0.00e+00 &             1.12e-11 &             1.05e-09 \\
$^{122}$Te & 52 &  70 & 122 &             8.09e-11 &             1.32e-08 &             0.00e+00 &             3.10e-10 &             1.36e-08 \\
$^{123}$Te & 52 &  71 & 123 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.09e-10 &             1.09e-10 \\
$^{124}$Te & 52 &  72 & 124 &             2.13e-12 &             3.01e-10 &             0.00e+00 &             5.83e-10 &             8.86e-10 \\
$^{125}$Te & 52 &  73 & 125 &             1.09e-06 &             4.21e-06 &             0.00e+00 &             8.71e-10 &             5.30e-06 \\
$^{126}$Te & 52 &  74 & 126 &             2.09e-06 &             6.24e-06 &             0.00e+00 &             2.33e-09 &             8.33e-06 \\
$^{128}$Te & 52 &  76 & 128 &             1.32e-06 &             5.98e-06 &             0.00e+00 &             3.96e-09 &             7.30e-06 \\
$^{130}$Te & 52 &  78 & 130 &             7.05e-06 &             1.41e-05 &             0.00e+00 &             4.29e-09 &             2.12e-05 \\
 $^{127}$I & 53 &  74 & 127 &             1.40e-06 &             5.40e-06 &             0.00e+00 &             2.57e-09 &             6.80e-06 \\
$^{124}$Xe & 54 &  70 & 124 &             7.99e-11 &             9.88e-09 &             0.00e+00 &             1.74e-11 &             9.98e-09 \\
$^{126}$Xe & 54 &  72 & 126 &             8.90e-11 &             1.44e-08 &             0.00e+00 &             1.54e-11 &             1.45e-08 \\
$^{128}$Xe & 54 &  74 & 128 &             1.40e-10 &             1.97e-08 &             0.00e+00 &             3.11e-10 &             2.02e-08 \\
$^{129}$Xe & 54 &  75 & 129 &             4.02e-06 &             1.19e-05 &             0.00e+00 &             3.87e-09 &             1.59e-05 \\
$^{130}$Xe & 54 &  76 & 130 &             4.30e-12 &             5.57e-10 &             0.00e+00 &             6.22e-10 &             1.18e-09 \\
$^{131}$Xe & 54 &  77 & 131 &             9.03e-06 &             1.62e-05 &             0.00e+00 &             3.12e-09 &             2.52e-05 \\
$^{132}$Xe & 54 &  78 & 132 &             2.44e-05 &             4.18e-05 &             0.00e+00 &             3.80e-09 &             6.62e-05 \\
$^{134}$Xe & 54 &  80 & 134 &             3.38e-08 &             5.00e-06 &             0.00e+00 &             1.42e-09 &             5.04e-06 \\
$^{136}$Xe & 54 &  82 & 136 &             3.24e-08 &             5.65e-06 &             0.00e+00 &             1.17e-09 &             5.69e-06 \\
$^{133}$Cs & 55 &  78 & 133 &             6.32e-07 &             5.66e-06 &             0.00e+00 &             9.90e-10 &             6.30e-06 \\
$^{130}$Ba & 56 &  74 & 130 &             6.49e-11 &             8.28e-09 &             0.00e+00 &             1.21e-11 &             8.35e-09 \\
$^{132}$Ba & 56 &  76 & 132 &             3.48e-11 &             5.35e-09 &             0.00e+00 &             1.18e-11 &             5.39e-09 \\
$^{134}$Ba & 56 &  78 & 134 &             5.26e-11 &             6.84e-09 &             0.00e+00 &             2.86e-10 &             7.17e-09 \\
$^{135}$Ba & 56 &  79 & 135 &             1.54e-08 &             2.59e-06 &             0.00e+00 &             7.85e-10 &             2.60e-06 \\
$^{136}$Ba & 56 &  80 & 136 &             3.69e-11 &             4.63e-09 &             0.00e+00 &             9.42e-10 &             5.61e-09 \\
$^{137}$Ba & 56 &  81 & 137 &             2.05e-08 &             3.59e-06 &             0.00e+00 &             1.36e-09 &             3.61e-06 \\
$^{138}$Ba & 56 &  82 & 138 &             2.61e-08 &             3.97e-06 &             0.00e+00 &             8.73e-09 &             4.01e-06 \\
$^{138}$La & 57 &  81 & 138 &             1.57e-11 &             1.83e-09 &             0.00e+00 &             1.12e-12 &             1.85e-09 \\
$^{139}$La & 57 &  82 & 139 &             7.71e-09 &             1.25e-06 &             0.00e+00 &             1.24e-09 &             1.26e-06 \\
$^{136}$Ce & 58 &  78 & 136 &             3.20e-11 &             4.87e-09 &             0.00e+00 &             5.98e-12 &             4.91e-09 \\
$^{138}$Ce & 58 &  80 & 138 &             4.70e-11 &             7.02e-09 &             0.00e+00 &             8.20e-12 &             7.08e-09 \\
$^{140}$Ce & 58 &  82 & 140 &             8.24e-09 &             1.34e-06 &             0.00e+00 &             2.93e-09 &             1.35e-06 \\
$^{142}$Ce & 58 &  84 & 142 &             2.95e-09 &             5.20e-07 &             0.00e+00 &             3.74e-10 &             5.23e-07 \\
$^{141}$Pr & 59 &  82 & 141 &             3.46e-09 &             5.71e-07 &             0.00e+00 &             4.96e-10 &             5.75e-07 \\
$^{142}$Nd & 60 &  82 & 142 &             4.97e-10 &             7.44e-08 &             0.00e+00 &             6.53e-10 &             7.56e-08 \\
$^{143}$Nd & 60 &  83 & 143 &             1.38e-09 &             2.35e-07 &             0.00e+00 &             2.92e-10 &             2.36e-07 \\
$^{144}$Nd & 60 &  84 & 144 &             1.06e-09 &             1.90e-07 &             0.00e+00 &             5.81e-10 &             1.92e-07 \\
$^{145}$Nd & 60 &  85 & 145 &             1.24e-09 &             2.08e-07 &             0.00e+00 &             2.04e-10 &             2.09e-07 \\
$^{146}$Nd & 60 &  86 & 146 &             9.98e-10 &             1.76e-07 &             0.00e+00 &             4.24e-10 &             1.77e-07 \\
$^{148}$Nd & 60 &  88 & 148 &             1.56e-09 &             2.64e-07 &             0.00e+00 &             1.44e-10 &             2.66e-07 \\
$^{150}$Nd & 60 &  90 & 150 &             1.16e-09 &             2.00e-07 &             0.00e+00 &             1.43e-10 &             2.02e-07 \\
$^{144}$Sm & 62 &  82 & 144 &             9.03e-10 &             1.43e-07 &             0.00e+00 &             2.28e-11 &             1.44e-07 \\
$^{147}$Sm & 62 &  85 & 147 &             1.58e-09 &             2.69e-07 &             0.00e+00 &             1.17e-10 &             2.71e-07 \\
$^{148}$Sm & 62 &  86 & 148 &             6.82e-12 &             1.21e-09 &             0.00e+00 &             8.58e-11 &             1.30e-09 \\
$^{149}$Sm & 62 &  87 & 149 &             1.20e-09 &             2.05e-07 &             0.00e+00 &             1.06e-10 &             2.06e-07 \\
$^{150}$Sm & 62 &  88 & 150 &             3.94e-12 &             7.13e-10 &             0.00e+00 &             5.72e-11 &             7.74e-10 \\
$^{152}$Sm & 62 &  90 & 152 &             1.54e-09 &             2.63e-07 &             0.00e+00 &             2.10e-10 &             2.65e-07 \\
$^{154}$Sm & 62 &  92 & 154 &             1.31e-09 &             2.23e-07 &             0.00e+00 &             1.80e-10 &             2.25e-07 \\
$^{151}$Eu & 63 &  88 & 151 &             1.91e-09 &             3.21e-07 &             0.00e+00 &             1.39e-10 &             3.23e-07 \\
$^{153}$Eu & 63 &  90 & 153 &             1.34e-09 &             2.23e-07 &             0.00e+00 &             1.54e-10 &             2.25e-07 \\
$^{152}$Gd & 64 &  88 & 152 &             4.64e-11 &             6.81e-09 &             0.00e+00 &             2.06e-12 &             6.86e-09 \\
$^{154}$Gd & 64 &  90 & 154 &             5.79e-12 &             8.96e-10 &             0.00e+00 &             2.26e-11 &             9.24e-10 \\
$^{155}$Gd & 64 &  91 & 155 &             1.20e-09 &             2.09e-07 &             0.00e+00 &             1.54e-10 &             2.10e-07 \\
$^{156}$Gd & 64 &  92 & 156 &             1.63e-09 &             2.73e-07 &             0.00e+00 &             2.15e-10 &             2.75e-07 \\
$^{157}$Gd & 64 &  93 & 157 &             1.29e-09 &             2.12e-07 &             0.00e+00 &             1.65e-10 &             2.14e-07 \\
$^{158}$Gd & 64 &  94 & 158 &             2.00e-09 &             3.39e-07 &             0.00e+00 &             2.64e-10 &             3.41e-07 \\
$^{160}$Gd & 64 &  96 & 160 &             2.71e-09 &             4.36e-07 &             0.00e+00 &             2.35e-10 &             4.39e-07 \\
$^{159}$Tb & 65 &  94 & 159 &             2.13e-09 &             3.54e-07 &             0.00e+00 &             1.90e-10 &             3.57e-07 \\
$^{148}$Dy & 66 &  82 & 148 &             2.90e-10 &             2.09e-08 &             0.00e+00 &             0.00e+00 &             2.12e-08 \\
$^{156}$Dy & 66 &  90 & 156 &             4.94e-12 &             1.02e-09 &             0.00e+00 &             0.00e+00 &             1.03e-09 \\
$^{158}$Dy & 66 &  92 & 158 &             4.14e-12 &             8.66e-10 &             0.00e+00 &             1.19e-12 &             8.71e-10 \\
$^{160}$Dy & 66 &  94 & 160 &             4.82e-11 &             9.22e-09 &             0.00e+00 &             2.93e-11 &             9.30e-09 \\
$^{161}$Dy & 66 &  95 & 161 &             2.66e-09 &             4.41e-07 &             0.00e+00 &             2.38e-10 &             4.43e-07 \\
$^{162}$Dy & 66 &  96 & 162 &             3.34e-09 &             5.64e-07 &             0.00e+00 &             3.23e-10 &             5.67e-07 \\
$^{163}$Dy & 66 &  97 & 163 &             3.42e-09 &             5.64e-07 &             0.00e+00 &             3.18e-10 &             5.67e-07 \\
$^{164}$Dy & 66 &  98 & 164 &             4.13e-09 &             6.96e-07 &             0.00e+00 &             3.62e-10 &             7.01e-07 \\
$^{165}$Ho & 67 &  98 & 165 &             2.84e-09 &             4.79e-07 &             0.00e+00 &             3.01e-10 &             4.82e-07 \\
$^{162}$Er & 68 &  94 & 162 &             6.96e-12 &             1.31e-09 &             0.00e+00 &             1.15e-12 &             1.32e-09 \\
$^{164}$Er & 68 &  96 & 164 &             1.72e-11 &             3.07e-09 &             0.00e+00 &             1.37e-11 &             3.10e-09 \\
$^{166}$Er & 68 &  98 & 166 &             2.44e-09 &             4.32e-07 &             0.00e+00 &             2.89e-10 &             4.35e-07 \\
$^{167}$Er & 68 &  99 & 167 &             2.85e-09 &             4.77e-07 &             0.00e+00 &             1.98e-10 &             4.80e-07 \\
$^{168}$Er & 68 & 100 & 168 &             3.17e-09 &             5.44e-07 &             0.00e+00 &             2.33e-10 &             5.47e-07 \\
$^{170}$Er & 68 & 102 & 170 &             2.10e-09 &             3.63e-07 &             0.00e+00 &             1.31e-10 &             3.65e-07 \\
$^{169}$Tm & 69 & 100 & 169 &             1.47e-09 &             2.57e-07 &             0.00e+00 &             1.27e-10 &             2.58e-07 \\
$^{168}$Yb & 70 &  98 & 168 &             4.40e-12 &             6.73e-10 &             0.00e+00 &             1.10e-12 &             6.79e-10 \\
$^{170}$Yb & 70 & 100 & 170 &             1.52e-11 &             2.40e-09 &             0.00e+00 &             2.60e-11 &             2.44e-09 \\
$^{171}$Yb & 70 & 101 & 171 &             1.89e-09 &             3.26e-07 &             0.00e+00 &             1.23e-10 &             3.28e-07 \\
$^{172}$Yb & 70 & 102 & 172 &             2.18e-09 &             3.89e-07 &             0.00e+00 &             1.89e-10 &             3.91e-07 \\
$^{173}$Yb & 70 & 103 & 173 &             2.08e-09 &             3.58e-07 &             0.00e+00 &             1.41e-10 &             3.60e-07 \\
$^{174}$Yb & 70 & 104 & 174 &             3.79e-09 &             6.74e-07 &             0.00e+00 &             2.79e-10 &             6.78e-07 \\
$^{176}$Yb & 70 & 106 & 176 &             2.51e-09 &             4.23e-07 &             0.00e+00 &             1.13e-10 &             4.26e-07 \\
$^{175}$Lu & 71 & 104 & 175 &             1.72e-09 &             3.09e-07 &             0.00e+00 &             1.23e-10 &             3.11e-07 \\
$^{176}$Lu & 71 & 105 & 176 &             3.50e-12 &             6.58e-10 &             0.00e+00 &             3.60e-12 &             6.65e-10 \\
$^{174}$Hf & 72 & 102 & 174 &             7.39e-12 &             9.05e-10 &             0.00e+00 &             0.00e+00 &             9.14e-10 \\
$^{176}$Hf & 72 & 104 & 176 &             1.10e-11 &             1.70e-09 &             0.00e+00 &             3.15e-11 &             1.74e-09 \\
$^{177}$Hf & 72 & 105 & 177 &             2.32e-09 &             3.89e-07 &             0.00e+00 &             1.13e-10 &             3.91e-07 \\
$^{178}$Hf & 72 & 106 & 178 &             3.64e-09 &             6.19e-07 &             0.00e+00 &             1.67e-10 &             6.23e-07 \\
$^{179}$Hf & 72 & 107 & 179 &             2.70e-09 &             4.57e-07 &             0.00e+00 &             8.40e-11 &             4.60e-07 \\
$^{180}$Hf & 72 & 108 & 180 &             3.44e-09 &             6.00e-07 &             0.00e+00 &             2.17e-10 &             6.04e-07 \\
$^{181}$Ta & 73 & 108 & 181 &             2.59e-09 &             4.49e-07 &             0.00e+00 &             7.70e-11 &             4.52e-07 \\
 $^{180}$W & 74 & 106 & 180 &             1.57e-10 &             1.91e-08 &             0.00e+00 &             0.00e+00 &             1.93e-08 \\
 $^{182}$W & 74 & 108 & 182 &             4.08e-09 &             7.17e-07 &             0.00e+00 &             1.25e-10 &             7.21e-07 \\
 $^{183}$W & 74 & 109 & 183 &             1.26e-09 &             2.22e-07 &             0.00e+00 &             6.78e-11 &             2.23e-07 \\
 $^{184}$W & 74 & 110 & 184 &             2.58e-09 &             4.74e-07 &             0.00e+00 &             1.46e-10 &             4.76e-07 \\
 $^{186}$W & 74 & 112 & 186 &             1.89e-09 &             3.31e-07 &             0.00e+00 &             1.37e-10 &             3.33e-07 \\
$^{185}$Re & 75 & 110 & 185 &             7.58e-10 &             1.38e-07 &             0.00e+00 &             7.37e-11 &             1.39e-07 \\
$^{187}$Re & 75 & 112 & 187 &             7.21e-10 &             1.34e-07 &             0.00e+00 &             1.34e-10 &             1.35e-07 \\
$^{184}$Os & 76 & 108 & 184 &             5.32e-11 &             5.94e-09 &             0.00e+00 &             0.00e+00 &             5.99e-09 \\
$^{186}$Os & 76 & 110 & 186 &             1.08e-11 &             1.46e-09 &             0.00e+00 &             4.04e-11 &             1.51e-09 \\
$^{187}$Os & 76 & 111 & 187 &             1.31e-11 &             2.38e-09 &             0.00e+00 &             3.23e-11 &             2.43e-09 \\
$^{188}$Os & 76 & 112 & 188 &             1.41e-09 &             2.52e-07 &             0.00e+00 &             3.41e-10 &             2.54e-07 \\
$^{189}$Os & 76 & 113 & 189 &             1.36e-09 &             2.26e-07 &             0.00e+00 &             4.18e-10 &             2.28e-07 \\
$^{190}$Os & 76 & 114 & 190 &             2.86e-09 &             4.72e-07 &             0.00e+00 &             6.84e-10 &             4.76e-07 \\
$^{192}$Os & 76 & 116 & 192 &             4.24e-09 &             6.79e-07 &             0.00e+00 &             1.07e-09 &             6.85e-07 \\
$^{191}$Ir & 77 & 114 & 191 &             2.31e-09 &             3.73e-07 &             0.00e+00 &             9.30e-10 &             3.77e-07 \\
$^{193}$Ir & 77 & 116 & 193 &             6.51e-09 &             1.04e-06 &             0.00e+00 &             1.58e-09 &             1.05e-06 \\
$^{190}$Pt & 78 & 112 & 190 &             2.11e-11 &             2.22e-09 &             0.00e+00 &             0.00e+00 &             2.24e-09 \\
$^{192}$Pt & 78 & 114 & 192 &             6.40e-12 &             8.48e-10 &             0.00e+00 &             4.13e-11 &             8.96e-10 \\
$^{194}$Pt & 78 & 116 & 194 &             1.29e-08 &             2.10e-06 &             0.00e+00 &             1.76e-09 &             2.11e-06 \\
$^{195}$Pt & 78 & 117 & 195 &             2.24e-08 &             3.65e-06 &             0.00e+00 &             1.81e-09 &             3.67e-06 \\
$^{196}$Pt & 78 & 118 & 196 &             3.19e-08 &             5.48e-06 &             0.00e+00 &             1.36e-09 &             5.52e-06 \\
$^{198}$Pt & 78 & 120 & 198 &             3.46e-08 &             6.55e-06 &             0.00e+00 &             3.90e-10 &             6.59e-06 \\
$^{197}$Au & 79 & 118 & 197 &             3.49e-08 &             6.27e-06 &             0.00e+00 &             7.81e-10 &             6.30e-06 \\
$^{196}$Hg & 80 & 116 & 196 &             2.23e-10 &             1.44e-08 &             0.00e+00 &             2.50e-12 &             1.46e-08 \\
$^{198}$Hg & 80 & 118 & 198 &             3.20e-12 &             4.70e-10 &             0.00e+00 &             1.65e-10 &             6.38e-10 \\
$^{199}$Hg & 80 & 119 & 199 &             2.02e-08 &             3.81e-06 &             0.00e+00 &             2.81e-10 &             3.83e-06 \\
$^{200}$Hg & 80 & 120 & 200 &             1.37e-08 &             2.26e-06 &             0.00e+00 &             3.86e-10 &             2.28e-06 \\
$^{201}$Hg & 80 & 121 & 201 &             1.07e-08 &             1.90e-06 &             0.00e+00 &             2.22e-10 &             1.91e-06 \\
$^{202}$Hg & 80 & 122 & 202 &             1.39e-08 &             2.55e-06 &             0.00e+00 &             5.05e-10 &             2.57e-06 \\
$^{204}$Hg & 80 & 124 & 204 &             3.03e-09 &             5.80e-07 &             0.00e+00 &             1.17e-10 &             5.83e-07 \\
$^{203}$Tl & 81 & 122 & 203 &             5.57e-09 &             1.02e-06 &             0.00e+00 &             2.24e-10 &             1.03e-06 \\
$^{205}$Tl & 81 & 124 & 205 &             1.55e-09 &             3.10e-07 &             0.00e+00 &             5.40e-10 &             3.12e-07 \\
$^{204}$Pb & 82 & 122 & 204 &             1.02e-10 &             7.71e-09 &             0.00e+00 &             2.67e-10 &             8.08e-09 \\
$^{206}$Pb & 82 & 124 & 206 &             3.26e-09 &             6.17e-07 &             0.00e+00 &             2.51e-09 &             6.23e-07 \\
$^{207}$Pb & 82 & 125 & 207 &             2.97e-09 &             5.62e-07 &             0.00e+00 &             2.79e-09 &             5.68e-07 \\
$^{208}$Pb & 82 & 126 & 208 &             2.11e-09 &             3.88e-07 &             0.00e+00 &             8.02e-09 &             3.98e-07 \\
$^{209}$Bi & 83 & 126 & 209 &             3.25e-09 &             6.24e-07 &             0.00e+00 &             5.88e-10 &             6.28e-07 \\
$^{232}$Th & 90 & 142 & 232 &             3.21e-09 &             6.23e-07 &             0.00e+00 &             2.07e-10 &             6.26e-07 \\
 $^{235}$U & 92 & 143 & 235 &             8.23e-10 &             1.60e-07 &             0.00e+00 &             2.82e-11 &             1.61e-07 \\
 $^{238}$U & 92 & 146 & 238 &             1.57e-09 &             3.06e-07 &             0.00e+00 &             9.03e-11 &             3.08e-07 \\
\hline
\end{longtable}

\newpage
\begin{longtable}{lrrrrrrrr}
 \caption{Same as Tab.~\ref{tab:ro_yields}, but for model S.}
  \endfirsthead
\caption* {\textbf{Table~\ref{tab:rs_yields}} Continued}
\endhead
 \label{tab:rs_yields}\\
\hline
      Nucleus &  Z &   N &   A &  M$_\mathrm{l}$ [M$_\odot$] &  M$_\mathrm{h}$ [M$_\odot$] &  M$_\mathrm{s}$ [M$_\odot$] &  M$_\mathrm{w}$ [M$_\odot$] &  M$_\mathrm{e}$ [M$_\odot$] \\
\hline
   $^{1}$H &  1 &   0 &   1 &             1.32e-07 &             1.50e-07 &             0.00e+00 &             4.99e+00 &             4.99e+00 \\
   $^{2}$H &  1 &   1 &   2 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.94e-04 &             1.94e-04 \\
  $^{3}$He &  2 &   1 &   3 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.40e-04 &             2.40e-04 \\
  $^{4}$He &  2 &   2 &   4 &             7.29e-02 &             1.93e-01 &             3.54e-01 &             1.93e+00 &             2.55e+00 \\
  $^{6}$Li &  3 &   3 &   6 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.12e-10 &             5.12e-10 \\
  $^{7}$Li &  3 &   4 &   7 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.27e-09 &             7.27e-09 \\
  $^{9}$Be &  4 &   5 &   9 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.34e-10 &             1.35e-10 \\
  $^{10}$B &  5 &   5 &  10 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.96e-10 &             6.96e-10 \\
  $^{11}$B &  5 &   6 &  11 &             7.38e-11 &             5.52e-11 &             0.00e+00 &             3.10e-09 &             3.22e-09 \\
  $^{12}$C &  6 &   6 &  12 &             7.83e-03 &             5.01e-05 &             2.01e+00 &             1.70e-03 &             2.02e+00 \\
  $^{13}$C &  6 &   7 &  13 &             1.22e-09 &             3.05e-09 &             1.34e-10 &             2.07e-05 &             2.07e-05 \\
  $^{14}$N &  7 &   7 &  14 &             6.21e-07 &             3.03e-07 &             1.24e-05 &             5.51e-04 &             5.65e-04 \\
  $^{15}$N &  7 &   8 &  15 &             5.55e-07 &             1.44e-07 &             1.32e-10 &             2.17e-06 &             2.87e-06 \\
  $^{16}$O &  8 &   8 &  16 &             5.64e-01 &             3.29e-07 &             1.59e+01 &             4.57e-03 &             1.65e+01 \\
  $^{17}$O &  8 &   9 &  17 &             1.92e-09 &             1.77e-11 &             3.35e-09 &             1.81e-06 &             1.82e-06 \\
  $^{18}$O &  8 &  10 &  18 &             1.36e-08 &             1.00e-08 &             1.94e-10 &             1.03e-05 &             1.03e-05 \\
  $^{19}$F &  9 &  10 &  19 &             1.02e-08 &             7.45e-09 &             0.00e+00 &             3.24e-07 &             3.42e-07 \\
 $^{20}$Ne & 10 &  10 &  20 &             6.10e-02 &             3.90e-07 &             3.68e+00 &             8.09e-04 &             3.74e+00 \\
 $^{21}$Ne & 10 &  11 &  21 &             2.51e-07 &             4.26e-09 &             4.40e-07 &             2.04e-06 &             2.73e-06 \\
 $^{22}$Ne & 10 &  12 &  22 &             4.69e-07 &             5.99e-08 &             2.31e-08 &             6.55e-05 &             6.60e-05 \\
 $^{23}$Na & 11 &  12 &  23 &             1.55e-05 &             2.37e-08 &             1.53e-06 &             2.68e-05 &             4.38e-05 \\
 $^{24}$Mg & 12 &  12 &  24 &             3.07e-02 &             6.22e-07 &             6.15e-01 &             3.92e-04 &             6.46e-01 \\
 $^{25}$Mg & 12 &  13 &  25 &             8.72e-07 &             3.33e-08 &             2.58e-07 &             5.17e-05 &             5.28e-05 \\
 $^{26}$Mg & 12 &  14 &  26 &             3.38e-06 &             1.18e-08 &             3.30e-05 &             5.92e-05 &             9.56e-05 \\
 $^{27}$Al & 13 &  14 &  27 &             6.38e-05 &             5.48e-08 &             4.57e-05 &             4.60e-05 &             1.55e-04 \\
 $^{28}$Si & 14 &  14 &  28 &             1.93e-01 &             6.24e-06 &             5.06e-01 &             5.23e-04 &             7.00e-01 \\
 $^{29}$Si & 14 &  15 &  29 &             2.25e-04 &             2.00e-08 &             7.29e-03 &             2.75e-05 &             7.54e-03 \\
 $^{30}$Si & 14 &  16 &  30 &             1.61e-03 &             6.83e-07 &             1.10e-01 &             1.88e-05 &             1.12e-01 \\
  $^{31}$P & 15 &  16 &  31 &             1.44e-03 &             5.74e-07 &             1.02e-03 &             5.26e-06 &             2.47e-03 \\
  $^{32}$S & 16 &  16 &  32 &             5.69e-02 &             1.86e-05 &             7.18e-02 &             2.74e-04 &             1.29e-01 \\
  $^{33}$S & 16 &  17 &  33 &             2.85e-04 &             1.41e-07 &             1.49e-03 &             2.23e-06 &             1.77e-03 \\
  $^{34}$S & 16 &  18 &  34 &             6.49e-02 &             5.48e-06 &             1.60e-01 &             1.29e-05 &             2.25e-01 \\
  $^{36}$S & 16 &  20 &  36 &             2.23e-07 &             3.71e-08 &             4.59e-02 &             5.55e-08 &             4.59e-02 \\
 $^{35}$Cl & 17 &  18 &  35 &             7.83e-03 &             5.87e-06 &             1.59e-01 &             2.81e-06 &             1.67e-01 \\
 $^{37}$Cl & 17 &  20 &  37 &             1.41e-04 &             4.22e-07 &             1.42e-04 &             9.52e-07 &             2.85e-04 \\
 $^{36}$Ar & 18 &  18 &  36 &             1.24e-02 &             1.72e-05 &             5.44e-03 &             6.33e-05 &             1.80e-02 \\
 $^{38}$Ar & 18 &  20 &  38 &             2.90e-02 &             2.62e-05 &             1.37e-02 &             1.21e-05 &             4.27e-02 \\
 $^{40}$Ar & 18 &  22 &  40 &             3.06e-07 &             1.42e-07 &             1.22e-03 &             1.95e-08 &             1.22e-03 \\
  $^{39}$K & 19 &  20 &  39 &             3.65e-03 &             1.91e-05 &             2.83e-02 &             2.72e-06 &             3.19e-02 \\
  $^{40}$K & 19 &  21 &  40 &             1.25e-06 &             1.20e-08 &             1.54e-08 &             4.35e-09 &             1.29e-06 \\
  $^{41}$K & 19 &  22 &  41 &             1.93e-05 &             1.33e-06 &             1.16e-05 &             2.06e-07 &             3.24e-05 \\
 $^{40}$Ca & 20 &  20 &  40 &             6.63e-03 &             2.69e-04 &             5.42e-03 &             4.94e-05 &             1.24e-02 \\
 $^{42}$Ca & 20 &  22 &  42 &             8.90e-03 &             5.43e-05 &             1.53e-02 &             3.46e-07 &             2.43e-02 \\
 $^{43}$Ca & 20 &  23 &  43 &             5.33e-05 &             2.05e-05 &             1.46e-02 &             7.40e-08 &             1.46e-02 \\
 $^{44}$Ca & 20 &  24 &  44 &             1.15e-04 &             1.58e-04 &             7.71e-05 &             1.17e-06 &             3.52e-04 \\
 $^{46}$Ca & 20 &  26 &  46 &             6.48e-06 &             2.29e-06 &             1.48e-06 &             2.33e-09 &             1.02e-05 \\
 $^{48}$Ca & 20 &  28 &  48 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.15e-07 &             1.15e-07 \\
 $^{45}$Sc & 21 &  24 &  45 &             1.70e-05 &             7.99e-06 &             1.48e-06 &             3.12e-08 &             2.65e-05 \\
 $^{46}$Ti & 22 &  24 &  46 &             7.98e-05 &             5.21e-05 &             5.08e-07 &             1.86e-07 &             1.33e-04 \\
 $^{47}$Ti & 22 &  25 &  47 &             2.79e-05 &             4.96e-05 &             1.24e-06 &             1.71e-07 &             7.89e-05 \\
 $^{48}$Ti & 22 &  26 &  48 &             7.96e-03 &             5.72e-03 &             9.85e-05 &             1.74e-06 &             1.38e-02 \\
 $^{49}$Ti & 22 &  27 &  49 &             3.49e-04 &             2.62e-04 &             3.40e-06 &             1.30e-07 &             6.15e-04 \\
 $^{50}$Ti & 22 &  28 &  50 &             5.83e-03 &             2.51e-03 &             9.70e-05 &             1.28e-07 &             8.43e-03 \\
  $^{50}$V & 23 &  27 &  50 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.30e-10 &             7.30e-10 \\
  $^{51}$V & 23 &  28 &  51 &             1.20e-03 &             3.94e-04 &             1.02e-04 &             2.97e-07 &             1.69e-03 \\
 $^{50}$Cr & 24 &  26 &  50 &             8.74e-05 &             3.56e-05 &             2.01e-06 &             5.67e-07 &             1.26e-04 \\
 $^{52}$Cr & 24 &  28 &  52 &             1.99e-03 &             1.45e-03 &             1.05e-02 &             1.14e-05 &             1.39e-02 \\
 $^{53}$Cr & 24 &  29 &  53 &             3.48e-03 &             8.70e-04 &             8.85e-05 &             1.31e-06 &             4.44e-03 \\
 $^{54}$Cr & 24 &  30 &  54 &             1.83e-03 &             3.22e-03 &             7.27e-05 &             3.33e-07 &             5.12e-03 \\
 $^{55}$Mn & 25 &  30 &  55 &             5.99e-04 &             3.15e-04 &             1.06e-04 &             1.02e-05 &             1.03e-03 \\
 $^{54}$Fe & 26 &  28 &  54 &             5.90e-03 &             3.12e-04 &             1.69e-03 &             5.36e-05 &             7.95e-03 \\
 $^{56}$Fe & 26 &  30 &  56 &             1.41e-01 &             1.90e-01 &             3.70e-03 &             8.73e-04 &             3.36e-01 \\
 $^{57}$Fe & 26 &  31 &  57 &             1.01e-02 &             1.53e-02 &             1.52e-05 &             2.05e-05 &             2.54e-02 \\
 $^{58}$Fe & 26 &  32 &  58 &             4.51e-03 &             1.42e-02 &             2.81e-05 &             2.77e-06 &             1.87e-02 \\
 $^{59}$Co & 27 &  32 &  59 &             2.08e-03 &             6.16e-03 &             3.27e-06 &             2.78e-06 &             8.24e-03 \\
 $^{58}$Ni & 28 &  30 &  58 &             9.49e-02 &             1.83e-01 &             1.25e-05 &             3.82e-05 &             2.78e-01 \\
 $^{60}$Ni & 28 &  32 &  60 &             3.60e-02 &             1.61e-01 &             9.07e-06 &             1.52e-05 &             1.97e-01 \\
 $^{61}$Ni & 28 &  33 &  61 &             1.19e-03 &             4.65e-03 &             9.66e-08 &             6.74e-07 &             5.84e-03 \\
 $^{62}$Ni & 28 &  34 &  62 &             3.45e-02 &             1.70e-01 &             1.80e-05 &             2.18e-06 &             2.05e-01 \\
 $^{64}$Ni & 28 &  36 &  64 &             1.51e-02 &             5.49e-02 &             1.39e-09 &             5.73e-07 &             7.00e-02 \\
 $^{63}$Cu & 29 &  34 &  63 &             1.08e-03 &             6.00e-03 &             1.63e-07 &             4.65e-07 &             7.08e-03 \\
 $^{65}$Cu & 29 &  36 &  65 &             4.21e-04 &             2.65e-03 &             2.61e-11 &             2.14e-07 &             3.07e-03 \\
 $^{64}$Zn & 30 &  34 &  64 &             9.63e-03 &             4.79e-02 &             1.25e-09 &             7.73e-07 &             5.76e-02 \\
 $^{66}$Zn & 30 &  36 &  66 &             2.18e-02 &             8.84e-02 &             2.68e-12 &             4.57e-07 &             1.10e-01 \\
 $^{67}$Zn & 30 &  37 &  67 &             3.22e-04 &             1.14e-03 &             0.00e+00 &             6.83e-08 &             1.46e-03 \\
 $^{68}$Zn & 30 &  38 &  68 &             7.27e-03 &             1.45e-02 &             0.00e+00 &             3.17e-07 &             2.18e-02 \\
 $^{70}$Zn & 30 &  40 &  70 &             1.63e-03 &             1.27e-03 &             0.00e+00 &             1.08e-08 &             2.90e-03 \\
 $^{69}$Ga & 31 &  38 &  69 &             3.18e-04 &             5.84e-04 &             0.00e+00 &             3.02e-08 &             9.01e-04 \\
 $^{71}$Ga & 31 &  40 &  71 &             1.60e-04 &             1.76e-04 &             0.00e+00 &             2.07e-08 &             3.36e-04 \\
 $^{70}$Ge & 32 &  38 &  70 &             1.07e-03 &             9.16e-03 &             0.00e+00 &             3.63e-08 &             1.02e-02 \\
 $^{72}$Ge & 32 &  40 &  72 &             1.08e-03 &             3.46e-03 &             0.00e+00 &             4.87e-08 &             4.54e-03 \\
 $^{73}$Ge & 32 &  41 &  73 &             4.46e-04 &             2.42e-04 &             0.00e+00 &             1.38e-08 &             6.88e-04 \\
 $^{74}$Ge & 32 &  42 &  74 &             8.06e-04 &             1.24e-03 &             0.00e+00 &             6.49e-08 &             2.05e-03 \\
 $^{76}$Ge & 32 &  44 &  76 &             1.90e-03 &             1.20e-03 &             0.00e+00 &             1.39e-08 &             3.10e-03 \\
 $^{75}$As & 33 &  42 &  75 &             6.81e-04 &             3.49e-04 &             0.00e+00 &             9.26e-09 &             1.03e-03 \\
 $^{74}$Se & 34 &  40 &  74 &             6.54e-05 &             5.24e-04 &             0.00e+00 &             8.70e-10 &             5.90e-04 \\
 $^{76}$Se & 34 &  42 &  76 &             1.28e-04 &             1.24e-03 &             0.00e+00 &             9.49e-09 &             1.37e-03 \\
 $^{77}$Se & 34 &  43 &  77 &             8.60e-04 &             3.78e-04 &             0.00e+00 &             7.83e-09 &             1.24e-03 \\
 $^{78}$Se & 34 &  44 &  78 &             1.62e-03 &             1.74e-03 &             0.00e+00 &             2.47e-08 &             3.36e-03 \\
 $^{80}$Se & 34 &  46 &  80 &             7.33e-03 &             3.94e-03 &             0.00e+00 &             5.29e-08 &             1.13e-02 \\
 $^{82}$Se & 34 &  48 &  82 &             1.10e-02 &             5.59e-03 &             0.00e+00 &             9.54e-09 &             1.66e-02 \\
 $^{79}$Br & 35 &  44 &  79 &             2.99e-03 &             1.34e-03 &             0.00e+00 &             9.19e-09 &             4.34e-03 \\
 $^{81}$Br & 35 &  46 &  81 &             9.41e-03 &             3.73e-03 &             0.00e+00 &             9.16e-09 &             1.31e-02 \\
 $^{78}$Kr & 36 &  42 &  78 &             6.03e-06 &             3.31e-05 &             0.00e+00 &             3.16e-10 &             3.91e-05 \\
 $^{80}$Kr & 36 &  44 &  80 &             2.12e-05 &             1.75e-04 &             0.00e+00 &             2.08e-09 &             1.96e-04 \\
 $^{82}$Kr & 36 &  46 &  82 &             2.05e-05 &             1.92e-04 &             0.00e+00 &             1.07e-08 &             2.12e-04 \\
 $^{83}$Kr & 36 &  47 &  83 &             3.86e-03 &             1.84e-03 &             0.00e+00 &             1.07e-08 &             5.70e-03 \\
 $^{84}$Kr & 36 &  48 &  84 &             2.72e-03 &             3.04e-03 &             0.00e+00 &             5.34e-08 &             5.76e-03 \\
 $^{86}$Kr & 36 &  50 &  86 &             1.58e-03 &             7.45e-03 &             0.00e+00 &             1.65e-08 &             9.03e-03 \\
 $^{85}$Rb & 37 &  48 &  85 &             4.76e-04 &             7.95e-04 &             0.00e+00 &             8.17e-09 &             1.27e-03 \\
 $^{87}$Rb & 37 &  50 &  87 &             2.50e-04 &             1.80e-03 &             0.00e+00 &             3.44e-09 &             2.05e-03 \\
 $^{84}$Sr & 38 &  46 &  84 &             1.51e-06 &             1.00e-05 &             0.00e+00 &             2.23e-10 &             1.15e-05 \\
 $^{86}$Sr & 38 &  48 &  86 &             9.50e-06 &             7.78e-05 &             0.00e+00 &             4.05e-09 &             8.73e-05 \\
 $^{87}$Sr & 38 &  49 &  87 &             9.41e-06 &             6.41e-05 &             0.00e+00 &             2.86e-09 &             7.35e-05 \\
 $^{88}$Sr & 38 &  50 &  88 &             3.24e-03 &             3.67e-02 &             0.00e+00 &             3.47e-08 &             3.99e-02 \\
  $^{89}$Y & 39 &  50 &  89 &             5.74e-04 &             4.22e-03 &             0.00e+00 &             8.31e-09 &             4.79e-03 \\
 $^{90}$Zr & 40 &  50 &  90 &             1.24e-03 &             1.42e-02 &             0.00e+00 &             1.06e-08 &             1.55e-02 \\
 $^{91}$Zr & 40 &  51 &  91 &             4.67e-05 &             9.51e-05 &             0.00e+00 &             2.35e-09 &             1.42e-04 \\
 $^{92}$Zr & 40 &  52 &  92 &             4.54e-05 &             8.43e-05 &             0.00e+00 &             3.62e-09 &             1.30e-04 \\
 $^{94}$Zr & 40 &  54 &  94 &             5.78e-05 &             3.71e-05 &             0.00e+00 &             3.75e-09 &             9.49e-05 \\
 $^{96}$Zr & 40 &  56 &  96 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.17e-10 &             6.17e-10 \\
 $^{93}$Nb & 41 &  52 &  93 &             2.40e-04 &             1.39e-04 &             0.00e+00 &             1.42e-09 &             3.78e-04 \\
 $^{92}$Mo & 42 &  50 &  92 &             7.64e-05 &             4.21e-05 &             0.00e+00 &             7.20e-10 &             1.19e-04 \\
 $^{94}$Mo & 42 &  52 &  94 &             1.69e-06 &             1.31e-06 &             0.00e+00 &             4.59e-10 &             2.99e-06 \\
 $^{95}$Mo & 42 &  53 &  95 &             4.06e-05 &             2.95e-05 &             0.00e+00 &             7.97e-10 &             7.01e-05 \\
 $^{96}$Mo & 42 &  54 &  96 &             2.60e-05 &             1.72e-05 &             0.00e+00 &             8.44e-10 &             4.32e-05 \\
 $^{97}$Mo & 42 &  55 &  97 &             3.30e-05 &             2.11e-05 &             0.00e+00 &             4.90e-10 &             5.42e-05 \\
 $^{98}$Mo & 42 &  56 &  98 &             2.27e-05 &             1.65e-05 &             0.00e+00 &             1.25e-09 &             3.92e-05 \\
$^{100}$Mo & 42 &  58 & 100 &             3.88e-05 &             2.54e-05 &             0.00e+00 &             5.09e-10 &             6.42e-05 \\
 $^{96}$Ru & 44 &  52 &  96 &             1.56e-07 &             3.53e-08 &             0.00e+00 &             2.05e-10 &             1.92e-07 \\
 $^{98}$Ru & 44 &  54 &  98 &             8.38e-09 &             1.04e-09 &             0.00e+00 &             7.05e-11 &             9.49e-09 \\
 $^{99}$Ru & 44 &  55 &  99 &             1.08e-05 &             8.09e-06 &             0.00e+00 &             4.86e-10 &             1.89e-05 \\
$^{100}$Ru & 44 &  56 & 100 &             1.24e-08 &             2.48e-09 &             0.00e+00 &             4.84e-10 &             1.54e-08 \\
$^{101}$Ru & 44 &  57 & 101 &             3.80e-05 &             2.51e-05 &             0.00e+00 &             6.63e-10 &             6.31e-05 \\
$^{102}$Ru & 44 &  58 & 102 &             1.44e-04 &             9.12e-05 &             0.00e+00 &             1.24e-09 &             2.35e-04 \\
$^{104}$Ru & 44 &  60 & 104 &             2.49e-04 &             1.54e-04 &             0.00e+00 &             7.46e-10 &             4.03e-04 \\
$^{103}$Rh & 45 &  58 & 103 &             1.74e-04 &             1.05e-04 &             0.00e+00 &             7.74e-10 &             2.79e-04 \\
$^{102}$Pd & 46 &  56 & 102 &             7.58e-11 &             6.23e-12 &             0.00e+00 &             3.02e-11 &             1.12e-10 \\
$^{104}$Pd & 46 &  58 & 104 &             2.34e-10 &             1.98e-11 &             0.00e+00 &             3.37e-10 &             5.92e-10 \\
$^{105}$Pd & 46 &  59 & 105 &             3.12e-04 &             1.94e-04 &             0.00e+00 &             6.81e-10 &             5.06e-04 \\
$^{106}$Pd & 46 &  60 & 106 &             1.33e-04 &             8.64e-05 &             0.00e+00 &             8.42e-10 &             2.19e-04 \\
$^{108}$Pd & 46 &  62 & 108 &             8.71e-05 &             5.50e-05 &             0.00e+00 &             8.32e-10 &             1.42e-04 \\
$^{110}$Pd & 46 &  64 & 110 &             1.42e-04 &             9.19e-05 &             0.00e+00 &             3.75e-10 &             2.33e-04 \\
$^{107}$Ag & 47 &  60 & 107 &             1.08e-04 &             6.81e-05 &             0.00e+00 &             5.52e-10 &             1.76e-04 \\
$^{109}$Ag & 47 &  62 & 109 &             1.04e-04 &             6.68e-05 &             0.00e+00 &             5.23e-10 &             1.70e-04 \\
$^{110}$Cd & 48 &  62 & 110 &             4.08e-11 &             3.34e-11 &             0.00e+00 &             4.41e-10 &             5.16e-10 \\
$^{111}$Cd & 48 &  63 & 111 &             1.70e-04 &             1.09e-04 &             0.00e+00 &             4.57e-10 &             2.78e-04 \\
$^{112}$Cd & 48 &  64 & 112 &             1.85e-04 &             1.19e-04 &             0.00e+00 &             8.67e-10 &             3.03e-04 \\
$^{113}$Cd & 48 &  65 & 113 &             1.53e-04 &             9.78e-05 &             0.00e+00 &             4.44e-10 &             2.51e-04 \\
$^{114}$Cd & 48 &  66 & 114 &             2.03e-04 &             1.25e-04 &             0.00e+00 &             1.05e-09 &             3.28e-04 \\
$^{116}$Cd & 48 &  68 & 116 &             7.60e-05 &             4.80e-05 &             0.00e+00 &             2.80e-10 &             1.24e-04 \\
$^{115}$In & 49 &  66 & 115 &             3.26e-05 &             1.97e-05 &             0.00e+00 &             4.03e-10 &             5.23e-05 \\
$^{116}$Sn & 50 &  66 & 116 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.28e-09 &             1.28e-09 \\
$^{117}$Sn & 50 &  67 & 117 &             1.15e-04 &             7.08e-05 &             0.00e+00 &             6.79e-10 &             1.86e-04 \\
$^{118}$Sn & 50 &  68 & 118 &             7.40e-05 &             4.64e-05 &             0.00e+00 &             2.16e-09 &             1.20e-04 \\
$^{119}$Sn & 50 &  69 & 119 &             2.98e-05 &             1.81e-05 &             0.00e+00 &             7.73e-10 &             4.79e-05 \\
$^{120}$Sn & 50 &  70 & 120 &             4.06e-05 &             2.52e-05 &             0.00e+00 &             2.96e-09 &             6.57e-05 \\
$^{122}$Sn & 50 &  72 & 122 &             1.91e-05 &             1.19e-05 &             0.00e+00 &             4.27e-10 &             3.10e-05 \\
$^{124}$Sn & 50 &  74 & 124 &             3.65e-05 &             2.51e-05 &             0.00e+00 &             5.43e-10 &             6.17e-05 \\
$^{121}$Sb & 51 &  70 & 121 &             3.29e-05 &             2.04e-05 &             0.00e+00 &             4.62e-10 &             5.33e-05 \\
$^{123}$Sb & 51 &  72 & 123 &             2.14e-05 &             1.38e-05 &             0.00e+00 &             3.51e-10 &             3.52e-05 \\
$^{122}$Te & 52 &  70 & 122 &             1.04e-11 &             8.41e-12 &             0.00e+00 &             3.10e-10 &             3.29e-10 \\
$^{123}$Te & 52 &  71 & 123 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.09e-10 &             1.09e-10 \\
$^{124}$Te & 52 &  72 & 124 &             1.01e-10 &             0.00e+00 &             0.00e+00 &             5.83e-10 &             6.84e-10 \\
$^{125}$Te & 52 &  73 & 125 &             8.49e-05 &             5.86e-05 &             0.00e+00 &             8.71e-10 &             1.44e-04 \\
$^{126}$Te & 52 &  74 & 126 &             2.29e-04 &             1.57e-04 &             0.00e+00 &             2.33e-09 &             3.86e-04 \\
$^{128}$Te & 52 &  76 & 128 &             2.97e-04 &             2.08e-04 &             0.00e+00 &             3.96e-09 &             5.05e-04 \\
$^{130}$Te & 52 &  78 & 130 &             2.23e-03 &             1.51e-03 &             0.00e+00 &             4.29e-09 &             3.74e-03 \\
 $^{127}$I & 53 &  74 & 127 &             1.31e-04 &             9.22e-05 &             0.00e+00 &             2.57e-09 &             2.23e-04 \\
$^{128}$Xe & 54 &  74 & 128 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.11e-10 &             3.11e-10 \\
$^{129}$Xe & 54 &  75 & 129 &             1.04e-03 &             7.24e-04 &             0.00e+00 &             3.87e-09 &             1.76e-03 \\
$^{130}$Xe & 54 &  76 & 130 &             7.20e-12 &             6.13e-12 &             0.00e+00 &             6.22e-10 &             6.35e-10 \\
$^{131}$Xe & 54 &  77 & 131 &             2.95e-03 &             2.02e-03 &             0.00e+00 &             3.12e-09 &             4.96e-03 \\
$^{132}$Xe & 54 &  78 & 132 &             4.51e-03 &             3.15e-03 &             0.00e+00 &             3.80e-09 &             7.66e-03 \\
$^{134}$Xe & 54 &  80 & 134 &             1.32e-05 &             1.09e-05 &             0.00e+00 &             1.42e-09 &             2.41e-05 \\
$^{136}$Xe & 54 &  82 & 136 &             1.92e-06 &             2.03e-06 &             0.00e+00 &             1.17e-09 &             3.95e-06 \\
$^{133}$Cs & 55 &  78 & 133 &             2.00e-04 &             1.51e-04 &             0.00e+00 &             9.90e-10 &             3.51e-04 \\
$^{134}$Ba & 56 &  78 & 134 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.86e-10 &             2.86e-10 \\
$^{135}$Ba & 56 &  79 & 135 &             1.29e-06 &             9.92e-07 &             0.00e+00 &             7.85e-10 &             2.28e-06 \\
$^{136}$Ba & 56 &  80 & 136 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             9.42e-10 &             9.42e-10 \\
$^{137}$Ba & 56 &  81 & 137 &             9.86e-07 &             1.01e-06 &             0.00e+00 &             1.36e-09 &             2.00e-06 \\
$^{138}$Ba & 56 &  82 & 138 &             3.41e-06 &             3.78e-06 &             0.00e+00 &             8.73e-09 &             7.19e-06 \\
$^{139}$La & 57 &  82 & 139 &             1.41e-06 &             1.30e-06 &             0.00e+00 &             1.24e-09 &             2.71e-06 \\
$^{140}$Ce & 58 &  82 & 140 &             5.54e-07 &             4.68e-07 &             0.00e+00 &             2.93e-09 &             1.02e-06 \\
$^{142}$Ce & 58 &  84 & 142 &             7.78e-07 &             6.24e-07 &             0.00e+00 &             3.74e-10 &             1.40e-06 \\
$^{141}$Pr & 59 &  82 & 141 &             9.24e-07 &             7.42e-07 &             0.00e+00 &             4.96e-10 &             1.67e-06 \\
$^{142}$Nd & 60 &  82 & 142 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.53e-10 &             6.54e-10 \\
$^{143}$Nd & 60 &  83 & 143 &             4.26e-07 &             3.67e-07 &             0.00e+00 &             2.92e-10 &             7.93e-07 \\
$^{144}$Nd & 60 &  84 & 144 &             1.45e-06 &             1.19e-06 &             0.00e+00 &             5.81e-10 &             2.63e-06 \\
$^{145}$Nd & 60 &  85 & 145 &             8.61e-07 &             9.70e-07 &             0.00e+00 &             2.04e-10 &             1.83e-06 \\
$^{146}$Nd & 60 &  86 & 146 &             4.02e-07 &             4.49e-07 &             0.00e+00 &             4.24e-10 &             8.52e-07 \\
$^{148}$Nd & 60 &  88 & 148 &             4.56e-07 &             4.83e-07 &             0.00e+00 &             1.44e-10 &             9.40e-07 \\
$^{150}$Nd & 60 &  90 & 150 &             1.33e-06 &             1.10e-06 &             0.00e+00 &             1.43e-10 &             2.43e-06 \\
$^{147}$Sm & 62 &  85 & 147 &             1.12e-06 &             1.12e-06 &             0.00e+00 &             1.17e-10 &             2.24e-06 \\
$^{149}$Sm & 62 &  87 & 149 &             3.98e-07 &             3.56e-07 &             0.00e+00 &             1.06e-10 &             7.54e-07 \\
$^{152}$Sm & 62 &  90 & 152 &             1.11e-06 &             1.03e-06 &             0.00e+00 &             2.10e-10 &             2.14e-06 \\
$^{154}$Sm & 62 &  92 & 154 &             1.08e-06 &             9.53e-07 &             0.00e+00 &             1.80e-10 &             2.04e-06 \\
$^{151}$Eu & 63 &  88 & 151 &             6.19e-07 &             6.24e-07 &             0.00e+00 &             1.39e-10 &             1.24e-06 \\
$^{153}$Eu & 63 &  90 & 153 &             1.23e-06 &             1.10e-06 &             0.00e+00 &             1.54e-10 &             2.33e-06 \\
$^{155}$Gd & 64 &  91 & 155 &             4.27e-07 &             4.04e-07 &             0.00e+00 &             1.54e-10 &             8.31e-07 \\
$^{156}$Gd & 64 &  92 & 156 &             1.45e-06 &             1.19e-06 &             0.00e+00 &             2.15e-10 &             2.64e-06 \\
$^{157}$Gd & 64 &  93 & 157 &             7.12e-07 &             6.60e-07 &             0.00e+00 &             1.65e-10 &             1.37e-06 \\
$^{158}$Gd & 64 &  94 & 158 &             8.51e-07 &             8.12e-07 &             0.00e+00 &             2.64e-10 &             1.66e-06 \\
$^{160}$Gd & 64 &  96 & 160 &             7.09e-07 &             6.73e-07 &             0.00e+00 &             2.35e-10 &             1.38e-06 \\
$^{159}$Tb & 65 &  94 & 159 &             9.68e-07 &             9.03e-07 &             0.00e+00 &             1.90e-10 &             1.87e-06 \\
$^{161}$Dy & 66 &  95 & 161 &             4.26e-07 &             4.26e-07 &             0.00e+00 &             2.38e-10 &             8.52e-07 \\
$^{162}$Dy & 66 &  96 & 162 &             1.12e-06 &             1.01e-06 &             0.00e+00 &             3.23e-10 &             2.13e-06 \\
$^{163}$Dy & 66 &  97 & 163 &             8.38e-07 &             8.84e-07 &             0.00e+00 &             3.18e-10 &             1.72e-06 \\
$^{164}$Dy & 66 &  98 & 164 &             6.71e-07 &             6.84e-07 &             0.00e+00 &             3.62e-10 &             1.36e-06 \\
$^{165}$Ho & 67 &  98 & 165 &             6.28e-07 &             5.91e-07 &             0.00e+00 &             3.01e-10 &             1.22e-06 \\
$^{166}$Er & 68 &  98 & 166 &             4.49e-07 &             4.13e-07 &             0.00e+00 &             2.89e-10 &             8.62e-07 \\
$^{167}$Er & 68 &  99 & 167 &             2.60e-07 &             2.89e-07 &             0.00e+00 &             1.98e-10 &             5.49e-07 \\
$^{168}$Er & 68 & 100 & 168 &             1.96e-07 &             2.02e-07 &             0.00e+00 &             2.33e-10 &             3.98e-07 \\
$^{170}$Er & 68 & 102 & 170 &             8.89e-08 &             8.42e-08 &             0.00e+00 &             1.31e-10 &             1.73e-07 \\
$^{169}$Tm & 69 & 100 & 169 &             1.85e-07 &             1.67e-07 &             0.00e+00 &             1.27e-10 &             3.51e-07 \\
$^{171}$Yb & 70 & 101 & 171 &             3.65e-08 &             3.50e-08 &             0.00e+00 &             1.23e-10 &             7.16e-08 \\
$^{172}$Yb & 70 & 102 & 172 &             9.51e-08 &             8.69e-08 &             0.00e+00 &             1.89e-10 &             1.82e-07 \\
$^{173}$Yb & 70 & 103 & 173 &             5.50e-08 &             6.31e-08 &             0.00e+00 &             1.41e-10 &             1.18e-07 \\
$^{174}$Yb & 70 & 104 & 174 &             6.07e-08 &             6.96e-08 &             0.00e+00 &             2.79e-10 &             1.31e-07 \\
$^{176}$Yb & 70 & 106 & 176 &             5.36e-08 &             4.68e-08 &             0.00e+00 &             1.13e-10 &             1.00e-07 \\
$^{175}$Lu & 71 & 104 & 175 &             3.57e-08 &             3.68e-08 &             0.00e+00 &             1.23e-10 &             7.26e-08 \\
$^{177}$Hf & 72 & 105 & 177 &             1.10e-08 &             1.02e-08 &             0.00e+00 &             1.13e-10 &             2.13e-08 \\
$^{178}$Hf & 72 & 106 & 178 &             3.07e-08 &             2.69e-08 &             0.00e+00 &             1.67e-10 &             5.77e-08 \\
$^{179}$Hf & 72 & 107 & 179 &             2.98e-08 &             2.60e-08 &             0.00e+00 &             8.40e-11 &             5.58e-08 \\
$^{180}$Hf & 72 & 108 & 180 &             1.98e-08 &             1.85e-08 &             0.00e+00 &             2.17e-10 &             3.85e-08 \\
$^{181}$Ta & 73 & 108 & 181 &             1.45e-08 &             1.31e-08 &             0.00e+00 &             7.70e-11 &             2.77e-08 \\
 $^{182}$W & 74 & 108 & 182 &             5.20e-08 &             4.20e-08 &             0.00e+00 &             1.25e-10 &             9.41e-08 \\
 $^{183}$W & 74 & 109 & 183 &             5.45e-09 &             4.48e-09 &             0.00e+00 &             6.78e-11 &             9.99e-09 \\
 $^{184}$W & 74 & 110 & 184 &             3.50e-08 &             2.78e-08 &             0.00e+00 &             1.46e-10 &             6.30e-08 \\
 $^{186}$W & 74 & 112 & 186 &             9.98e-09 &             8.22e-09 &             0.00e+00 &             1.37e-10 &             1.83e-08 \\
$^{185}$Re & 75 & 110 & 185 &             1.50e-08 &             1.19e-08 &             0.00e+00 &             7.37e-11 &             2.70e-08 \\
$^{187}$Re & 75 & 112 & 187 &             6.01e-09 &             4.85e-09 &             0.00e+00 &             1.34e-10 &             1.10e-08 \\
$^{187}$Os & 76 & 111 & 187 &             9.67e-11 &             7.80e-11 &             0.00e+00 &             3.23e-11 &             2.07e-10 \\
$^{188}$Os & 76 & 112 & 188 &             1.70e-08 &             1.40e-08 &             0.00e+00 &             3.41e-10 &             3.13e-08 \\
$^{189}$Os & 76 & 113 & 189 &             2.86e-09 &             2.58e-09 &             0.00e+00 &             4.18e-10 &             5.86e-09 \\
$^{190}$Os & 76 & 114 & 190 &             5.58e-09 &             4.62e-09 &             0.00e+00 &             6.84e-10 &             1.09e-08 \\
$^{192}$Os & 76 & 116 & 192 &             4.67e-09 &             3.66e-09 &             0.00e+00 &             1.07e-09 &             9.40e-09 \\
$^{191}$Ir & 77 & 114 & 191 &             2.60e-09 &             2.14e-09 &             0.00e+00 &             9.30e-10 &             5.67e-09 \\
$^{193}$Ir & 77 & 116 & 193 &             1.50e-09 &             1.05e-09 &             0.00e+00 &             1.58e-09 &             4.13e-09 \\
$^{194}$Pt & 78 & 116 & 194 &             3.26e-09 &             2.21e-09 &             0.00e+00 &             1.76e-09 &             7.23e-09 \\
$^{195}$Pt & 78 & 117 & 195 &             4.17e-09 &             2.48e-09 &             0.00e+00 &             1.81e-09 &             8.47e-09 \\
$^{196}$Pt & 78 & 118 & 196 &             6.27e-09 &             4.57e-09 &             0.00e+00 &             1.36e-09 &             1.22e-08 \\
$^{198}$Pt & 78 & 120 & 198 &             3.50e-09 &             2.84e-09 &             0.00e+00 &             3.90e-10 &             6.73e-09 \\
$^{197}$Au & 79 & 118 & 197 &             3.58e-09 &             2.08e-09 &             0.00e+00 &             7.81e-10 &             6.44e-09 \\
$^{198}$Hg & 80 & 118 & 198 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.65e-10 &             1.65e-10 \\
$^{199}$Hg & 80 & 119 & 199 &             6.97e-10 &             5.97e-10 &             0.00e+00 &             2.81e-10 &             1.57e-09 \\
$^{200}$Hg & 80 & 120 & 200 &             1.94e-10 &             1.73e-10 &             0.00e+00 &             3.86e-10 &             7.53e-10 \\
$^{201}$Hg & 80 & 121 & 201 &             9.27e-12 &             1.20e-11 &             0.00e+00 &             2.22e-10 &             2.43e-10 \\
$^{202}$Hg & 80 & 122 & 202 &             1.14e-12 &             3.54e-12 &             0.00e+00 &             5.05e-10 &             5.09e-10 \\
$^{204}$Hg & 80 & 124 & 204 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.17e-10 &             1.18e-10 \\
$^{203}$Tl & 81 & 122 & 203 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.24e-10 &             2.25e-10 \\
$^{205}$Tl & 81 & 124 & 205 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.40e-10 &             5.40e-10 \\
$^{204}$Pb & 82 & 122 & 204 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.67e-10 &             2.67e-10 \\
$^{206}$Pb & 82 & 124 & 206 &             0.00e+00 &             8.84e-12 &             0.00e+00 &             2.51e-09 &             2.52e-09 \\
$^{207}$Pb & 82 & 125 & 207 &             0.00e+00 &             1.08e-11 &             0.00e+00 &             2.79e-09 &             2.80e-09 \\
$^{208}$Pb & 82 & 126 & 208 &             0.00e+00 &             5.73e-12 &             0.00e+00 &             8.02e-09 &             8.03e-09 \\
$^{209}$Bi & 83 & 126 & 209 &             0.00e+00 &             1.58e-11 &             0.00e+00 &             5.88e-10 &             6.04e-10 \\
$^{232}$Th & 90 & 142 & 232 &             0.00e+00 &             1.84e-11 &             0.00e+00 &             2.07e-10 &             2.25e-10 \\
 $^{238}$U & 92 & 146 & 238 &             0.00e+00 &             1.04e-11 &             0.00e+00 &             9.03e-11 &             1.01e-10 \\
\hline
\end{longtable}

\newpage

\begin{longtable}{lrrrrrrrr}
 \caption{Same as Tab.~\ref{tab:ro_yields}, but for model 35OC-Rs$_\mathrm{N}$. Since we did not attempt to extrapolate this model, the table contains missing values marked with a minus (see sect.~\ref{sect:upper_limit} for details). }
  \endfirsthead
\caption* {\textbf{Table~\ref{tab:rs_2D_yields}} Continued}
\endhead
 \label{tab:rs_2D_yields}\\
\hline
      Nucleus &  Z &   N &   A &  M$_\mathrm{l}$ [M$_\odot$] &  M$_\mathrm{h}$ [M$_\odot$] &  M$_\mathrm{s}$ [M$_\odot$] &  M$_\mathrm{w}$ [M$_\odot$] &  M$_\mathrm{e}$ [M$_\odot$] \\
\hline
   $^{1}$H &  1 &   0 &   1 &             1.12e-03 &                    - &             0.00e+00 &             4.99e+00 &                    - \\
   $^{2}$H &  1 &   1 &   2 &             3.37e-09 &                    - &             0.00e+00 &             1.94e-04 &                    - \\
  $^{3}$He &  2 &   1 &   3 &             6.91e-09 &                    - &             0.00e+00 &             2.40e-04 &                    - \\
  $^{4}$He &  2 &   2 &   4 &             3.78e-02 &                    - &             3.66e-01 &             1.93e+00 &                    - \\
  $^{6}$Li &  3 &   3 &   6 &             0.00e+00 &                    - &             0.00e+00 &             5.12e-10 &                    - \\
  $^{7}$Li &  3 &   4 &   7 &             5.43e-10 &                    - &             0.00e+00 &             7.27e-09 &                    - \\
  $^{7}$Be &  4 &   3 &   7 &             3.11e-09 &                    - &             0.00e+00 &             0.00e+00 &                    - \\
  $^{9}$Be &  4 &   5 &   9 &             2.08e-07 &                    - &             0.00e+00 &             1.34e-10 &                    - \\
  $^{10}$B &  5 &   5 &  10 &             1.59e-08 &                    - &             0.00e+00 &             6.96e-10 &                    - \\
  $^{11}$B &  5 &   6 &  11 &             2.58e-09 &                    - &             0.00e+00 &             3.10e-09 &                    - \\
  $^{12}$C &  6 &   6 &  12 &             5.87e-02 &                    - &             1.97e+00 &             1.70e-03 &                    - \\
  $^{13}$C &  6 &   7 &  13 &             3.11e-08 &                    - &             2.67e-11 &             2.07e-05 &                    - \\
  $^{14}$N &  7 &   7 &  14 &             1.07e-06 &                    - &             1.49e-05 &             5.51e-04 &                    - \\
  $^{15}$N &  7 &   8 &  15 &             7.83e-06 &                    - &             4.01e-12 &             2.17e-06 &                    - \\
  $^{16}$O &  8 &   8 &  16 &             1.86e+00 &                    - &             1.30e+01 &             4.57e-03 &                    - \\
  $^{17}$O &  8 &   9 &  17 &             1.60e-07 &                    - &             7.58e-10 &             1.81e-06 &                    - \\
  $^{18}$O &  8 &  10 &  18 &             4.28e-06 &                    - &             6.69e-11 &             1.03e-05 &                    - \\
  $^{19}$F &  9 &  10 &  19 &             7.47e-06 &                    - &             0.00e+00 &             3.24e-07 &                    - \\
 $^{20}$Ne & 10 &  10 &  20 &             4.13e-01 &                    - &             3.13e+00 &             8.09e-04 &                    - \\
 $^{21}$Ne & 10 &  11 &  21 &             1.60e-06 &                    - &             7.96e-08 &             2.04e-06 &                    - \\
 $^{22}$Ne & 10 &  12 &  22 &             1.05e-05 &                    - &             1.50e-10 &             6.55e-05 &                    - \\
 $^{23}$Na & 11 &  12 &  23 &             1.11e-05 &                    - &             9.90e-08 &             2.68e-05 &                    - \\
 $^{24}$Mg & 12 &  12 &  24 &             6.03e-02 &                    - &             4.94e-01 &             3.92e-04 &                    - \\
 $^{25}$Mg & 12 &  13 &  25 &             2.20e-06 &                    - &             5.88e-09 &             5.17e-05 &                    - \\
 $^{26}$Mg & 12 &  14 &  26 &             1.74e-06 &                    - &             3.15e-11 &             5.92e-05 &                    - \\
 $^{27}$Al & 13 &  14 &  27 &             1.83e-05 &                    - &             1.06e-09 &             4.60e-05 &                    - \\
 $^{28}$Si & 14 &  14 &  28 &             1.55e-01 &                    - &             1.08e-02 &             5.23e-04 &                    - \\
 $^{29}$Si & 14 &  15 &  29 &             1.08e-04 &                    - &             3.01e-09 &             2.75e-05 &                    - \\
 $^{30}$Si & 14 &  16 &  30 &             3.40e-04 &                    - &             2.00e-12 &             1.88e-05 &                    - \\
  $^{31}$P & 15 &  16 &  31 &             2.60e-04 &                    - &             1.50e-12 &             5.26e-06 &                    - \\
  $^{32}$S & 16 &  16 &  32 &             7.52e-02 &                    - &             1.07e-03 &             2.74e-04 &                    - \\
  $^{33}$S & 16 &  17 &  33 &             1.95e-04 &                    - &             1.43e-11 &             2.23e-06 &                    - \\
  $^{34}$S & 16 &  18 &  34 &             9.47e-03 &                    - &             0.00e+00 &             1.29e-05 &                    - \\
  $^{36}$S & 16 &  20 &  36 &             5.01e-07 &                    - &             0.00e+00 &             5.55e-08 &                    - \\
 $^{35}$Cl & 17 &  18 &  35 &             7.71e-04 &                    - &             0.00e+00 &             2.81e-06 &                    - \\
 $^{37}$Cl & 17 &  20 &  37 &             5.90e-05 &                    - &             1.53e-12 &             9.52e-07 &                    - \\
 $^{36}$Ar & 18 &  18 &  36 &             1.25e-02 &                    - &             2.36e-04 &             6.33e-05 &                    - \\
 $^{38}$Ar & 18 &  20 &  38 &             7.05e-03 &                    - &             0.00e+00 &             1.21e-05 &                    - \\
 $^{40}$Ar & 18 &  22 &  40 &             3.52e-07 &                    - &             0.00e+00 &             1.95e-08 &                    - \\
  $^{39}$K & 19 &  20 &  39 &             6.01e-04 &                    - &             0.00e+00 &             2.72e-06 &                    - \\
  $^{40}$K & 19 &  21 &  40 &             2.46e-07 &                    - &             0.00e+00 &             4.35e-09 &                    - \\
  $^{41}$K & 19 &  22 &  41 &             1.60e-05 &                    - &             0.00e+00 &             2.06e-07 &                    - \\
 $^{40}$Ca & 20 &  20 &  40 &             9.71e-03 &                    - &             1.54e-04 &             4.94e-05 &                    - \\
 $^{42}$Ca & 20 &  22 &  42 &             9.21e-04 &                    - &             0.00e+00 &             3.46e-07 &                    - \\
 $^{43}$Ca & 20 &  23 &  43 &             1.49e-05 &                    - &             0.00e+00 &             7.40e-08 &                    - \\
 $^{44}$Ca & 20 &  24 &  44 &             5.31e-05 &                    - &             5.49e-12 &             1.17e-06 &                    - \\
 $^{46}$Ca & 20 &  26 &  46 &             2.97e-05 &                    - &             0.00e+00 &             2.33e-09 &                    - \\
 $^{48}$Ca & 20 &  28 &  48 &             0.00e+00 &                    - &             0.00e+00 &             1.15e-07 &                    - \\
 $^{45}$Sc & 21 &  24 &  45 &             1.05e-05 &                    - &             0.00e+00 &             3.12e-08 &                    - \\
 $^{46}$Ti & 22 &  24 &  46 &             6.65e-05 &                    - &             0.00e+00 &             1.86e-07 &                    - \\
 $^{47}$Ti & 22 &  25 &  47 &             7.42e-05 &                    - &             0.00e+00 &             1.71e-07 &                    - \\
 $^{48}$Ti & 22 &  26 &  48 &             9.97e-03 &                    - &             3.20e-06 &             1.74e-06 &                    - \\
 $^{49}$Ti & 22 &  27 &  49 &             6.61e-04 &                    - &             0.00e+00 &             1.30e-07 &                    - \\
 $^{50}$Ti & 22 &  28 &  50 &             2.05e-02 &                    - &             0.00e+00 &             1.28e-07 &                    - \\
  $^{50}$V & 23 &  27 &  50 &             0.00e+00 &                    - &             0.00e+00 &             7.30e-10 &                    - \\
  $^{51}$V & 23 &  28 &  51 &             2.94e-03 &                    - &             0.00e+00 &             2.97e-07 &                    - \\
 $^{50}$Cr & 24 &  26 &  50 &             3.20e-04 &                    - &             0.00e+00 &             5.67e-07 &                    - \\
 $^{52}$Cr & 24 &  28 &  52 &             4.52e-03 &                    - &             2.13e-05 &             1.14e-05 &                    - \\
 $^{53}$Cr & 24 &  29 &  53 &             2.02e-02 &                    - &             0.00e+00 &             1.31e-06 &                    - \\
 $^{54}$Cr & 24 &  30 &  54 &             4.29e-03 &                    - &             0.00e+00 &             3.33e-07 &                    - \\
 $^{55}$Mn & 25 &  30 &  55 &             1.36e-03 &                    - &             1.52e-09 &             1.02e-05 &                    - \\
 $^{54}$Fe & 26 &  28 &  54 &             1.76e-02 &                    - &             1.42e-03 &             5.36e-05 &                    - \\
 $^{56}$Fe & 26 &  30 &  56 &             8.27e-02 &                    - &             0.00e+00 &             8.73e-04 &                    - \\
 $^{57}$Fe & 26 &  31 &  57 &             3.52e-03 &                    - &             0.00e+00 &             2.05e-05 &                    - \\
 $^{58}$Fe & 26 &  32 &  58 &             2.49e-03 &                    - &             0.00e+00 &             2.77e-06 &                    - \\
 $^{59}$Co & 27 &  32 &  59 &             6.44e-04 &                    - &             0.00e+00 &             2.78e-06 &                    - \\
 $^{58}$Ni & 28 &  30 &  58 &             1.62e-02 &                    - &             0.00e+00 &             3.82e-05 &                    - \\
 $^{60}$Ni & 28 &  32 &  60 &             1.32e-02 &                    - &             0.00e+00 &             1.52e-05 &                    - \\
 $^{61}$Ni & 28 &  33 &  61 &             7.12e-04 &                    - &             0.00e+00 &             6.74e-07 &                    - \\
 $^{62}$Ni & 28 &  34 &  62 &             1.76e-02 &                    - &             0.00e+00 &             2.18e-06 &                    - \\
 $^{64}$Ni & 28 &  36 &  64 &             1.42e-02 &                    - &             0.00e+00 &             5.73e-07 &                    - \\
 $^{63}$Cu & 29 &  34 &  63 &             1.21e-03 &                    - &             0.00e+00 &             4.65e-07 &                    - \\
 $^{65}$Cu & 29 &  36 &  65 &             9.82e-04 &                    - &             0.00e+00 &             2.14e-07 &                    - \\
 $^{64}$Zn & 30 &  34 &  64 &             2.98e-03 &                    - &             0.00e+00 &             7.73e-07 &                    - \\
 $^{66}$Zn & 30 &  36 &  66 &             2.02e-02 &                    - &             0.00e+00 &             4.57e-07 &                    - \\
 $^{67}$Zn & 30 &  37 &  67 &             1.49e-03 &                    - &             0.00e+00 &             6.83e-08 &                    - \\
 $^{68}$Zn & 30 &  38 &  68 &             1.32e-02 &                    - &             0.00e+00 &             3.17e-07 &                    - \\
 $^{70}$Zn & 30 &  40 &  70 &             7.08e-03 &                    - &             0.00e+00 &             1.08e-08 &                    - \\
 $^{69}$Ga & 31 &  38 &  69 &             2.44e-03 &                    - &             0.00e+00 &             3.02e-08 &                    - \\
 $^{71}$Ga & 31 &  40 &  71 &             1.42e-03 &                    - &             0.00e+00 &             2.07e-08 &                    - \\
 $^{70}$Ge & 32 &  38 &  70 &             5.81e-04 &                    - &             0.00e+00 &             3.63e-08 &                    - \\
 $^{72}$Ge & 32 &  40 &  72 &             7.41e-03 &                    - &             0.00e+00 &             4.87e-08 &                    - \\
 $^{73}$Ge & 32 &  41 &  73 &             3.35e-03 &                    - &             0.00e+00 &             1.38e-08 &                    - \\
 $^{74}$Ge & 32 &  42 &  74 &             4.23e-03 &                    - &             0.00e+00 &             6.49e-08 &                    - \\
 $^{76}$Ge & 32 &  44 &  76 &             1.16e-02 &                    - &             0.00e+00 &             1.39e-08 &                    - \\
 $^{75}$As & 33 &  42 &  75 &             7.56e-03 &                    - &             0.00e+00 &             9.26e-09 &                    - \\
 $^{74}$Se & 34 &  40 &  74 &             3.63e-05 &                    - &             0.00e+00 &             8.70e-10 &                    - \\
 $^{76}$Se & 34 &  42 &  76 &             9.65e-05 &                    - &             0.00e+00 &             9.49e-09 &                    - \\
 $^{77}$Se & 34 &  43 &  77 &             9.67e-03 &                    - &             0.00e+00 &             7.83e-09 &                    - \\
 $^{78}$Se & 34 &  44 &  78 &             2.06e-02 &                    - &             0.00e+00 &             2.47e-08 &                    - \\
 $^{80}$Se & 34 &  46 &  80 &             4.56e-02 &                    - &             0.00e+00 &             5.29e-08 &                    - \\
 $^{82}$Se & 34 &  48 &  82 &             7.18e-02 &                    - &             0.00e+00 &             9.54e-09 &                    - \\
 $^{79}$Br & 35 &  44 &  79 &             2.14e-02 &                    - &             0.00e+00 &             9.19e-09 &                    - \\
 $^{81}$Br & 35 &  46 &  81 &             6.58e-02 &                    - &             0.00e+00 &             9.16e-09 &                    - \\
 $^{78}$Kr & 36 &  42 &  78 &             3.25e-06 &                    - &             0.00e+00 &             3.16e-10 &                    - \\
 $^{80}$Kr & 36 &  44 &  80 &             1.03e-05 &                    - &             0.00e+00 &             2.08e-09 &                    - \\
 $^{82}$Kr & 36 &  46 &  82 &             1.65e-05 &                    - &             0.00e+00 &             1.07e-08 &                    - \\
 $^{83}$Kr & 36 &  47 &  83 &             2.70e-02 &                    - &             0.00e+00 &             1.07e-08 &                    - \\
 $^{84}$Kr & 36 &  48 &  84 &             3.09e-02 &                    - &             0.00e+00 &             5.34e-08 &                    - \\
 $^{86}$Kr & 36 &  50 &  86 &             1.87e-02 &                    - &             0.00e+00 &             1.65e-08 &                    - \\
 $^{85}$Rb & 37 &  48 &  85 &             7.39e-03 &                    - &             0.00e+00 &             8.17e-09 &                    - \\
 $^{87}$Rb & 37 &  50 &  87 &             4.22e-03 &                    - &             0.00e+00 &             3.44e-09 &                    - \\
 $^{84}$Sr & 38 &  46 &  84 &             9.32e-07 &                    - &             0.00e+00 &             2.23e-10 &                    - \\
 $^{86}$Sr & 38 &  48 &  86 &             8.13e-06 &                    - &             0.00e+00 &             4.05e-09 &                    - \\
 $^{87}$Sr & 38 &  49 &  87 &             6.70e-05 &                    - &             0.00e+00 &             2.86e-09 &                    - \\
 $^{88}$Sr & 38 &  50 &  88 &             1.28e-02 &                    - &             0.00e+00 &             3.47e-08 &                    - \\
  $^{89}$Y & 39 &  50 &  89 &             3.47e-03 &                    - &             0.00e+00 &             8.31e-09 &                    - \\
 $^{90}$Zr & 40 &  50 &  90 &             4.64e-03 &                    - &             0.00e+00 &             1.06e-08 &                    - \\
 $^{91}$Zr & 40 &  51 &  91 &             1.20e-03 &                    - &             0.00e+00 &             2.35e-09 &                    - \\
 $^{92}$Zr & 40 &  52 &  92 &             1.94e-03 &                    - &             0.00e+00 &             3.62e-09 &                    - \\
 $^{94}$Zr & 40 &  54 &  94 &             1.79e-03 &                    - &             0.00e+00 &             3.75e-09 &                    - \\
 $^{96}$Zr & 40 &  56 &  96 &             0.00e+00 &                    - &             0.00e+00 &             6.17e-10 &                    - \\
 $^{93}$Nb & 41 &  52 &  93 &             2.37e-03 &                    - &             0.00e+00 &             1.42e-09 &                    - \\
 $^{92}$Mo & 42 &  50 &  92 &             4.57e-05 &                    - &             0.00e+00 &             7.20e-10 &                    - \\
 $^{94}$Mo & 42 &  52 &  94 &             1.93e-06 &                    - &             0.00e+00 &             4.59e-10 &                    - \\
 $^{95}$Mo & 42 &  53 &  95 &             1.22e-03 &                    - &             0.00e+00 &             7.97e-10 &                    - \\
 $^{96}$Mo & 42 &  54 &  96 &             8.58e-04 &                    - &             0.00e+00 &             8.44e-10 &                    - \\
 $^{97}$Mo & 42 &  55 &  97 &             8.08e-04 &                    - &             0.00e+00 &             4.90e-10 &                    - \\
 $^{98}$Mo & 42 &  56 &  98 &             5.29e-04 &                    - &             0.00e+00 &             1.25e-09 &                    - \\
$^{100}$Mo & 42 &  58 & 100 &             5.27e-04 &                    - &             0.00e+00 &             5.09e-10 &                    - \\
 $^{96}$Ru & 44 &  52 &  96 &             9.55e-08 &                    - &             0.00e+00 &             2.05e-10 &                    - \\
 $^{98}$Ru & 44 &  54 &  98 &             1.87e-08 &                    - &             0.00e+00 &             7.05e-11 &                    - \\
 $^{99}$Ru & 44 &  55 &  99 &             4.51e-04 &                    - &             0.00e+00 &             4.86e-10 &                    - \\
$^{100}$Ru & 44 &  56 & 100 &             2.96e-09 &                    - &             0.00e+00 &             4.84e-10 &                    - \\
$^{101}$Ru & 44 &  57 & 101 &             3.97e-04 &                    - &             0.00e+00 &             6.63e-10 &                    - \\
$^{102}$Ru & 44 &  58 & 102 &             1.06e-03 &                    - &             0.00e+00 &             1.24e-09 &                    - \\
$^{104}$Ru & 44 &  60 & 104 &             1.88e-03 &                    - &             0.00e+00 &             7.46e-10 &                    - \\
$^{103}$Rh & 45 &  58 & 103 &             1.49e-03 &                    - &             0.00e+00 &             7.74e-10 &                    - \\
$^{102}$Pd & 46 &  56 & 102 &             5.28e-10 &                    - &             0.00e+00 &             3.02e-11 &                    - \\
$^{104}$Pd & 46 &  58 & 104 &             1.65e-09 &                    - &             0.00e+00 &             3.37e-10 &                    - \\
$^{105}$Pd & 46 &  59 & 105 &             2.34e-03 &                    - &             0.00e+00 &             6.81e-10 &                    - \\
$^{106}$Pd & 46 &  60 & 106 &             1.20e-03 &                    - &             0.00e+00 &             8.42e-10 &                    - \\
$^{108}$Pd & 46 &  62 & 108 &             9.44e-04 &                    - &             0.00e+00 &             8.32e-10 &                    - \\
$^{110}$Pd & 46 &  64 & 110 &             1.32e-03 &                    - &             0.00e+00 &             3.75e-10 &                    - \\
$^{107}$Ag & 47 &  60 & 107 &             1.29e-03 &                    - &             0.00e+00 &             5.52e-10 &                    - \\
$^{109}$Ag & 47 &  62 & 109 &             1.25e-03 &                    - &             0.00e+00 &             5.23e-10 &                    - \\
$^{106}$Cd & 48 &  58 & 106 &             7.67e-10 &                    - &             0.00e+00 &             4.25e-11 &                    - \\
$^{108}$Cd & 48 &  60 & 108 &             7.51e-10 &                    - &             0.00e+00 &             3.09e-11 &                    - \\
$^{110}$Cd & 48 &  62 & 110 &             2.01e-09 &                    - &             0.00e+00 &             4.41e-10 &                    - \\
$^{111}$Cd & 48 &  63 & 111 &             1.52e-03 &                    - &             0.00e+00 &             4.57e-10 &                    - \\
$^{112}$Cd & 48 &  64 & 112 &             1.14e-03 &                    - &             0.00e+00 &             8.67e-10 &                    - \\
$^{113}$Cd & 48 &  65 & 113 &             1.08e-03 &                    - &             0.00e+00 &             4.44e-10 &                    - \\
$^{114}$Cd & 48 &  66 & 114 &             1.20e-03 &                    - &             0.00e+00 &             1.05e-09 &                    - \\
$^{116}$Cd & 48 &  68 & 116 &             3.54e-04 &                    - &             0.00e+00 &             2.80e-10 &                    - \\
$^{115}$In & 49 &  66 & 115 &             2.49e-04 &                    - &             0.00e+00 &             4.03e-10 &                    - \\
$^{112}$Sn & 50 &  62 & 112 &             2.67e-11 &                    - &             0.00e+00 &             8.23e-11 &                    - \\
$^{116}$Sn & 50 &  66 & 116 &             2.07e-11 &                    - &             0.00e+00 &             1.28e-09 &                    - \\
$^{117}$Sn & 50 &  67 & 117 &             5.59e-04 &                    - &             0.00e+00 &             6.79e-10 &                    - \\
$^{118}$Sn & 50 &  68 & 118 &             3.30e-04 &                    - &             0.00e+00 &             2.16e-09 &                    - \\
$^{119}$Sn & 50 &  69 & 119 &             2.36e-04 &                    - &             0.00e+00 &             7.73e-10 &                    - \\
$^{120}$Sn & 50 &  70 & 120 &             2.62e-04 &                    - &             0.00e+00 &             2.96e-09 &                    - \\
$^{122}$Sn & 50 &  72 & 122 &             2.23e-04 &                    - &             0.00e+00 &             4.27e-10 &                    - \\
$^{124}$Sn & 50 &  74 & 124 &             3.68e-04 &                    - &             0.00e+00 &             5.43e-10 &                    - \\
$^{121}$Sb & 51 &  70 & 121 &             3.74e-04 &                    - &             0.00e+00 &             4.62e-10 &                    - \\
$^{123}$Sb & 51 &  72 & 123 &             4.10e-04 &                    - &             0.00e+00 &             3.51e-10 &                    - \\
$^{122}$Te & 52 &  70 & 122 &             4.25e-10 &                    - &             0.00e+00 &             3.10e-10 &                    - \\
$^{123}$Te & 52 &  71 & 123 &             0.00e+00 &                    - &             0.00e+00 &             1.09e-10 &                    - \\
$^{124}$Te & 52 &  72 & 124 &             6.27e-12 &                    - &             0.00e+00 &             5.83e-10 &                    - \\
$^{125}$Te & 52 &  73 & 125 &             2.14e-03 &                    - &             0.00e+00 &             8.71e-10 &                    - \\
$^{126}$Te & 52 &  74 & 126 &             4.02e-03 &                    - &             0.00e+00 &             2.33e-09 &                    - \\
$^{128}$Te & 52 &  76 & 128 &             4.61e-03 &                    - &             0.00e+00 &             3.96e-09 &                    - \\
$^{130}$Te & 52 &  78 & 130 &             9.55e-03 &                    - &             0.00e+00 &             4.29e-09 &                    - \\
 $^{127}$I & 53 &  74 & 127 &             4.25e-03 &                    - &             0.00e+00 &             2.57e-09 &                    - \\
$^{124}$Xe & 54 &  70 & 124 &             3.41e-10 &                    - &             0.00e+00 &             1.74e-11 &                    - \\
$^{128}$Xe & 54 &  74 & 128 &             1.86e-10 &                    - &             0.00e+00 &             3.11e-10 &                    - \\
$^{129}$Xe & 54 &  75 & 129 &             8.39e-03 &                    - &             0.00e+00 &             3.87e-09 &                    - \\
$^{130}$Xe & 54 &  76 & 130 &             1.63e-10 &                    - &             0.00e+00 &             6.22e-10 &                    - \\
$^{131}$Xe & 54 &  77 & 131 &             9.35e-03 &                    - &             0.00e+00 &             3.12e-09 &                    - \\
$^{132}$Xe & 54 &  78 & 132 &             1.08e-02 &                    - &             0.00e+00 &             3.80e-09 &                    - \\
$^{134}$Xe & 54 &  80 & 134 &             2.29e-03 &                    - &             0.00e+00 &             1.42e-09 &                    - \\
$^{136}$Xe & 54 &  82 & 136 &             4.78e-04 &                    - &             0.00e+00 &             1.17e-09 &                    - \\
$^{133}$Cs & 55 &  78 & 133 &             1.94e-03 &                    - &             0.00e+00 &             9.90e-10 &                    - \\
$^{134}$Ba & 56 &  78 & 134 &             2.58e-11 &                    - &             0.00e+00 &             2.86e-10 &                    - \\
$^{135}$Ba & 56 &  79 & 135 &             3.44e-04 &                    - &             0.00e+00 &             7.85e-10 &                    - \\
$^{136}$Ba & 56 &  80 & 136 &             1.33e-11 &                    - &             0.00e+00 &             9.42e-10 &                    - \\
$^{137}$Ba & 56 &  81 & 137 &             2.88e-04 &                    - &             0.00e+00 &             1.36e-09 &                    - \\
$^{138}$Ba & 56 &  82 & 138 &             4.27e-04 &                    - &             0.00e+00 &             8.73e-09 &                    - \\
$^{139}$La & 57 &  82 & 139 &             5.02e-05 &                    - &             0.00e+00 &             1.24e-09 &                    - \\
$^{140}$Ce & 58 &  82 & 140 &             9.22e-05 &                    - &             0.00e+00 &             2.93e-09 &                    - \\
$^{142}$Ce & 58 &  84 & 142 &             2.27e-05 &                    - &             0.00e+00 &             3.74e-10 &                    - \\
$^{141}$Pr & 59 &  82 & 141 &             3.33e-05 &                    - &             0.00e+00 &             4.96e-10 &                    - \\
$^{142}$Nd & 60 &  82 & 142 &             1.52e-09 &                    - &             0.00e+00 &             6.53e-10 &                    - \\
$^{143}$Nd & 60 &  83 & 143 &             1.18e-05 &                    - &             0.00e+00 &             2.92e-10 &                    - \\
$^{144}$Nd & 60 &  84 & 144 &             1.63e-05 &                    - &             0.00e+00 &             5.81e-10 &                    - \\
$^{145}$Nd & 60 &  85 & 145 &             1.35e-05 &                    - &             0.00e+00 &             2.04e-10 &                    - \\
$^{146}$Nd & 60 &  86 & 146 &             1.96e-05 &                    - &             0.00e+00 &             4.24e-10 &                    - \\
$^{148}$Nd & 60 &  88 & 148 &             4.63e-05 &                    - &             0.00e+00 &             1.44e-10 &                    - \\
$^{150}$Nd & 60 &  90 & 150 &             3.38e-05 &                    - &             0.00e+00 &             1.43e-10 &                    - \\
$^{144}$Sm & 62 &  82 & 144 &             1.87e-10 &                    - &             0.00e+00 &             2.28e-11 &                    - \\
$^{147}$Sm & 62 &  85 & 147 &             3.22e-05 &                    - &             0.00e+00 &             1.17e-10 &                    - \\
$^{148}$Sm & 62 &  86 & 148 &             2.03e-11 &                    - &             0.00e+00 &             8.58e-11 &                    - \\
$^{149}$Sm & 62 &  87 & 149 &             2.89e-05 &                    - &             0.00e+00 &             1.06e-10 &                    - \\
$^{150}$Sm & 62 &  88 & 150 &             1.74e-09 &                    - &             0.00e+00 &             5.72e-11 &                    - \\
$^{152}$Sm & 62 &  90 & 152 &             4.18e-05 &                    - &             0.00e+00 &             2.10e-10 &                    - \\
$^{154}$Sm & 62 &  92 & 154 &             4.85e-05 &                    - &             0.00e+00 &             1.80e-10 &                    - \\
$^{151}$Eu & 63 &  88 & 151 &             4.24e-05 &                    - &             0.00e+00 &             1.39e-10 &                    - \\
$^{153}$Eu & 63 &  90 & 153 &             3.21e-05 &                    - &             0.00e+00 &             1.54e-10 &                    - \\
$^{154}$Gd & 64 &  90 & 154 &             2.68e-11 &                    - &             0.00e+00 &             2.26e-11 &                    - \\
$^{155}$Gd & 64 &  91 & 155 &             4.12e-05 &                    - &             0.00e+00 &             1.54e-10 &                    - \\
$^{156}$Gd & 64 &  92 & 156 &             6.01e-05 &                    - &             0.00e+00 &             2.15e-10 &                    - \\
$^{157}$Gd & 64 &  93 & 157 &             5.23e-05 &                    - &             0.00e+00 &             1.65e-10 &                    - \\
$^{158}$Gd & 64 &  94 & 158 &             9.95e-05 &                    - &             0.00e+00 &             2.64e-10 &                    - \\
$^{160}$Gd & 64 &  96 & 160 &             1.44e-04 &                    - &             0.00e+00 &             2.35e-10 &                    - \\
$^{159}$Tb & 65 &  94 & 159 &             1.03e-04 &                    - &             0.00e+00 &             1.90e-10 &                    - \\
$^{160}$Dy & 66 &  94 & 160 &             4.70e-11 &                    - &             0.00e+00 &             2.93e-11 &                    - \\
$^{161}$Dy & 66 &  95 & 161 &             1.37e-04 &                    - &             0.00e+00 &             2.38e-10 &                    - \\
$^{162}$Dy & 66 &  96 & 162 &             1.95e-04 &                    - &             0.00e+00 &             3.23e-10 &                    - \\
$^{163}$Dy & 66 &  97 & 163 &             1.95e-04 &                    - &             0.00e+00 &             3.18e-10 &                    - \\
$^{164}$Dy & 66 &  98 & 164 &             2.62e-04 &                    - &             0.00e+00 &             3.62e-10 &                    - \\
$^{165}$Ho & 67 &  98 & 165 &             1.65e-04 &                    - &             0.00e+00 &             3.01e-10 &                    - \\
$^{166}$Er & 68 &  98 & 166 &             1.17e-04 &                    - &             0.00e+00 &             2.89e-10 &                    - \\
$^{167}$Er & 68 &  99 & 167 &             1.43e-04 &                    - &             0.00e+00 &             1.98e-10 &                    - \\
$^{168}$Er & 68 & 100 & 168 &             1.59e-04 &                    - &             0.00e+00 &             2.33e-10 &                    - \\
$^{170}$Er & 68 & 102 & 170 &             1.04e-04 &                    - &             0.00e+00 &             1.31e-10 &                    - \\
$^{169}$Tm & 69 & 100 & 169 &             6.25e-05 &                    - &             0.00e+00 &             1.27e-10 &                    - \\
$^{170}$Yb & 70 & 100 & 170 &             5.74e-12 &                    - &             0.00e+00 &             2.60e-11 &                    - \\
$^{171}$Yb & 70 & 101 & 171 &             9.26e-05 &                    - &             0.00e+00 &             1.23e-10 &                    - \\
$^{172}$Yb & 70 & 102 & 172 &             9.28e-05 &                    - &             0.00e+00 &             1.89e-10 &                    - \\
$^{173}$Yb & 70 & 103 & 173 &             8.99e-05 &                    - &             0.00e+00 &             1.41e-10 &                    - \\
$^{174}$Yb & 70 & 104 & 174 &             1.38e-04 &                    - &             0.00e+00 &             2.79e-10 &                    - \\
$^{176}$Yb & 70 & 106 & 176 &             8.23e-05 &                    - &             0.00e+00 &             1.13e-10 &                    - \\
$^{175}$Lu & 71 & 104 & 175 &             5.74e-05 &                    - &             0.00e+00 &             1.23e-10 &                    - \\
$^{176}$Lu & 71 & 105 & 176 &             2.55e-12 &                    - &             0.00e+00 &             3.60e-12 &                    - \\
$^{177}$Hf & 72 & 105 & 177 &             5.78e-05 &                    - &             0.00e+00 &             1.13e-10 &                    - \\
$^{178}$Hf & 72 & 106 & 178 &             8.64e-05 &                    - &             0.00e+00 &             1.67e-10 &                    - \\
$^{179}$Hf & 72 & 107 & 179 &             5.21e-05 &                    - &             0.00e+00 &             8.40e-11 &                    - \\
$^{180}$Hf & 72 & 108 & 180 &             5.66e-05 &                    - &             0.00e+00 &             2.17e-10 &                    - \\
$^{181}$Ta & 73 & 108 & 181 &             3.80e-05 &                    - &             0.00e+00 &             7.70e-11 &                    - \\
 $^{182}$W & 74 & 108 & 182 &             5.67e-05 &                    - &             0.00e+00 &             1.25e-10 &                    - \\
 $^{183}$W & 74 & 109 & 183 &             1.08e-05 &                    - &             0.00e+00 &             6.78e-11 &                    - \\
 $^{184}$W & 74 & 110 & 184 &             3.02e-05 &                    - &             0.00e+00 &             1.46e-10 &                    - \\
 $^{186}$W & 74 & 112 & 186 &             3.14e-05 &                    - &             0.00e+00 &             1.37e-10 &                    - \\
$^{185}$Re & 75 & 110 & 185 &             8.58e-06 &                    - &             0.00e+00 &             7.37e-11 &                    - \\
$^{187}$Re & 75 & 112 & 187 &             1.03e-05 &                    - &             0.00e+00 &             1.34e-10 &                    - \\
$^{187}$Os & 76 & 111 & 187 &             1.65e-07 &                    - &             0.00e+00 &             3.23e-11 &                    - \\
$^{188}$Os & 76 & 112 & 188 &             3.74e-05 &                    - &             0.00e+00 &             3.41e-10 &                    - \\
$^{189}$Os & 76 & 113 & 189 &             6.08e-05 &                    - &             0.00e+00 &             4.18e-10 &                    - \\
$^{190}$Os & 76 & 114 & 190 &             1.66e-04 &                    - &             0.00e+00 &             6.84e-10 &                    - \\
$^{192}$Os & 76 & 116 & 192 &             3.53e-04 &                    - &             0.00e+00 &             1.07e-09 &                    - \\
$^{191}$Ir & 77 & 114 & 191 &             1.39e-04 &                    - &             0.00e+00 &             9.30e-10 &                    - \\
$^{193}$Ir & 77 & 116 & 193 &             6.25e-04 &                    - &             0.00e+00 &             1.58e-09 &                    - \\
$^{192}$Pt & 78 & 114 & 192 &             1.07e-11 &                    - &             0.00e+00 &             4.13e-11 &                    - \\
$^{194}$Pt & 78 & 116 & 194 &             1.32e-03 &                    - &             0.00e+00 &             1.76e-09 &                    - \\
$^{195}$Pt & 78 & 117 & 195 &             2.17e-03 &                    - &             0.00e+00 &             1.81e-09 &                    - \\
$^{196}$Pt & 78 & 118 & 196 &             1.78e-03 &                    - &             0.00e+00 &             1.36e-09 &                    - \\
$^{198}$Pt & 78 & 120 & 198 &             5.25e-04 &                    - &             0.00e+00 &             3.90e-10 &                    - \\
$^{197}$Au & 79 & 118 & 197 &             1.24e-03 &                    - &             0.00e+00 &             7.81e-10 &                    - \\
$^{198}$Hg & 80 & 118 & 198 &             3.62e-10 &                    - &             0.00e+00 &             1.65e-10 &                    - \\
$^{199}$Hg & 80 & 119 & 199 &             1.21e-04 &                    - &             0.00e+00 &             2.81e-10 &                    - \\
$^{200}$Hg & 80 & 120 & 200 &             1.96e-05 &                    - &             0.00e+00 &             3.86e-10 &                    - \\
$^{201}$Hg & 80 & 121 & 201 &             1.33e-05 &                    - &             0.00e+00 &             2.22e-10 &                    - \\
$^{202}$Hg & 80 & 122 & 202 &             1.66e-05 &                    - &             0.00e+00 &             5.05e-10 &                    - \\
$^{204}$Hg & 80 & 124 & 204 &             1.22e-05 &                    - &             0.00e+00 &             1.17e-10 &                    - \\
$^{203}$Tl & 81 & 122 & 203 &             1.09e-05 &                    - &             0.00e+00 &             2.24e-10 &                    - \\
$^{205}$Tl & 81 & 124 & 205 &             6.88e-07 &                    - &             0.00e+00 &             5.40e-10 &                    - \\
$^{204}$Pb & 82 & 122 & 204 &             0.00e+00 &                    - &             0.00e+00 &             2.67e-10 &                    - \\
$^{206}$Pb & 82 & 124 & 206 &             2.33e-04 &                    - &             0.00e+00 &             2.51e-09 &                    - \\
$^{207}$Pb & 82 & 125 & 207 &             2.30e-04 &                    - &             0.00e+00 &             2.79e-09 &                    - \\
$^{208}$Pb & 82 & 126 & 208 &             1.54e-04 &                    - &             0.00e+00 &             8.02e-09 &                    - \\
$^{209}$Bi & 83 & 126 & 209 &             2.90e-04 &                    - &             0.00e+00 &             5.88e-10 &                    - \\
$^{226}$Ra & 88 & 138 & 226 &             4.60e-11 &                    - &             0.00e+00 &             0.00e+00 &                    - \\
$^{227}$Ac & 89 & 138 & 227 &             2.28e-12 &                    - &             0.00e+00 &             0.00e+00 &                    - \\
$^{230}$Th & 90 & 140 & 230 &             2.20e-09 &                    - &             0.00e+00 &             0.00e+00 &                    - \\
$^{232}$Th & 90 & 142 & 232 &             2.88e-04 &                    - &             0.00e+00 &             2.07e-10 &                    - \\
$^{231}$Pa & 91 & 140 & 231 &             3.47e-09 &                    - &             0.00e+00 &             0.00e+00 &                    - \\
 $^{234}$U & 92 & 142 & 234 &             7.30e-09 &                    - &             0.00e+00 &             0.00e+00 &                    - \\
 $^{235}$U & 92 & 143 & 235 &             7.61e-05 &                    - &             0.00e+00 &             2.82e-11 &                    - \\
 $^{236}$U & 92 & 144 & 236 &             4.76e-09 &                    - &             0.00e+00 &             0.00e+00 &                    - \\
 $^{238}$U & 92 & 146 & 238 &             1.35e-04 &                    - &             0.00e+00 &             9.03e-11 &                    - \\
$^{244}$Pu & 94 & 150 & 244 &             1.19e-08 &                    - &             0.00e+00 &             0.00e+00 &                    - \\
\hline
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrr}
 \caption{Same as Tab.~\ref{tab:ro_yields}, but for model 35OC-Rp3.}
  \endfirsthead
\caption* {\textbf{Table~\ref{tab:rp3_2D_yields}} Continued}
\endhead
 \label{tab:rp3_2D_yields}\\
\hline
      Nucleus &  Z &   N &   A &  M$_\mathrm{l}$ [M$_\odot$] &  M$_\mathrm{h}$ [M$_\odot$] &  M$_\mathrm{s}$ [M$_\odot$] &  M$_\mathrm{w}$ [M$_\odot$] &  M$_\mathrm{e}$ [M$_\odot$] \\
\hline
   $^{1}$H &  1 &   0 &   1 &             1.62e-03 &             8.16e-04 &             0.00e+00 &             4.99e+00 &             5.00e+00 \\
   $^{2}$H &  1 &   1 &   2 &             3.43e-10 &             8.98e-11 &             0.00e+00 &             1.94e-04 &             1.94e-04 \\
  $^{3}$He &  2 &   1 &   3 &             1.30e-09 &             2.57e-10 &             0.00e+00 &             2.40e-04 &             2.40e-04 \\
  $^{4}$He &  2 &   2 &   4 &             1.52e-01 &             1.80e+00 &             2.99e-01 &             1.93e+00 &             4.17e+00 \\
  $^{6}$Li &  3 &   3 &   6 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.12e-10 &             5.12e-10 \\
  $^{7}$Li &  3 &   4 &   7 &             5.53e-11 &             1.16e-11 &             0.00e+00 &             7.27e-09 &             7.34e-09 \\
  $^{7}$Be &  4 &   3 &   7 &             1.82e-09 &             4.19e-10 &             0.00e+00 &             0.00e+00 &             2.24e-09 \\
  $^{9}$Be &  4 &   5 &   9 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.34e-10 &             1.34e-10 \\
  $^{10}$B &  5 &   5 &  10 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.96e-10 &             6.96e-10 \\
  $^{11}$B &  5 &   6 &  11 &             4.10e-10 &             2.29e-10 &             0.00e+00 &             3.10e-09 &             3.74e-09 \\
  $^{12}$C &  6 &   6 &  12 &             1.30e-01 &             1.02e-03 &             1.68e+00 &             1.70e-03 &             1.82e+00 \\
  $^{13}$C &  6 &   7 &  13 &             5.69e-09 &             6.97e-09 &             1.17e-11 &             2.07e-05 &             2.07e-05 \\
  $^{14}$N &  7 &   7 &  14 &             4.63e-07 &             7.66e-07 &             1.18e-05 &             5.51e-04 &             5.64e-04 \\
  $^{15}$N &  7 &   8 &  15 &             4.63e-07 &             1.90e-07 &             0.00e+00 &             2.17e-06 &             2.83e-06 \\
  $^{16}$O &  8 &   8 &  16 &             5.16e-01 &             1.80e-05 &             1.20e+01 &             4.57e-03 &             1.25e+01 \\
  $^{17}$O &  8 &   9 &  17 &             6.34e-07 &             1.34e-06 &             4.20e-10 &             1.81e-06 &             3.79e-06 \\
  $^{18}$O &  8 &  10 &  18 &             2.12e-08 &             5.86e-10 &             9.16e-11 &             1.03e-05 &             1.03e-05 \\
  $^{19}$F &  9 &  10 &  19 &             4.57e-08 &             5.10e-10 &             0.00e+00 &             3.24e-07 &             3.70e-07 \\
 $^{20}$Ne & 10 &  10 &  20 &             1.22e-01 &             8.98e-06 &             2.87e+00 &             8.09e-04 &             2.99e+00 \\
 $^{21}$Ne & 10 &  11 &  21 &             6.30e-07 &             1.26e-09 &             3.91e-08 &             2.04e-06 &             2.71e-06 \\
 $^{22}$Ne & 10 &  12 &  22 &             2.07e-06 &             1.41e-06 &             1.17e-11 &             6.55e-05 &             6.89e-05 \\
 $^{23}$Na & 11 &  12 &  23 &             5.28e-06 &             6.06e-06 &             4.76e-08 &             2.68e-05 &             3.82e-05 \\
 $^{24}$Mg & 12 &  12 &  24 &             2.62e-02 &             1.33e-05 &             4.42e-01 &             3.92e-04 &             4.68e-01 \\
 $^{25}$Mg & 12 &  13 &  25 &             7.71e-07 &             2.44e-06 &             3.23e-09 &             5.17e-05 &             5.49e-05 \\
 $^{26}$Mg & 12 &  14 &  26 &             2.19e-06 &             1.02e-06 &             1.77e-12 &             5.92e-05 &             6.24e-05 \\
 $^{27}$Al & 13 &  14 &  27 &             1.67e-05 &             6.86e-06 &             1.61e-10 &             4.60e-05 &             6.96e-05 \\
 $^{28}$Si & 14 &  14 &  28 &             8.55e-02 &             2.17e-04 &             9.57e-03 &             5.23e-04 &             9.58e-02 \\
 $^{29}$Si & 14 &  15 &  29 &             8.03e-05 &             1.15e-05 &             1.10e-09 &             2.75e-05 &             1.19e-04 \\
 $^{30}$Si & 14 &  16 &  30 &             2.92e-04 &             3.97e-05 &             0.00e+00 &             1.88e-05 &             3.50e-04 \\
  $^{31}$P & 15 &  16 &  31 &             1.59e-04 &             4.28e-05 &             0.00e+00 &             5.26e-06 &             2.07e-04 \\
  $^{32}$S & 16 &  16 &  32 &             4.17e-02 &             8.31e-04 &             9.74e-04 &             2.74e-04 &             4.38e-02 \\
  $^{33}$S & 16 &  17 &  33 &             1.39e-04 &             1.97e-05 &             7.37e-12 &             2.23e-06 &             1.61e-04 \\
  $^{34}$S & 16 &  18 &  34 &             6.88e-03 &             1.54e-04 &             0.00e+00 &             1.29e-05 &             7.04e-03 \\
  $^{36}$S & 16 &  20 &  36 &             3.36e-08 &             1.23e-08 &             0.00e+00 &             5.55e-08 &             1.01e-07 \\
 $^{35}$Cl & 17 &  18 &  35 &             2.55e-04 &             2.93e-04 &             0.00e+00 &             2.81e-06 &             5.51e-04 \\
 $^{37}$Cl & 17 &  20 &  37 &             5.63e-05 &             1.07e-04 &             0.00e+00 &             9.52e-07 &             1.64e-04 \\
 $^{36}$Ar & 18 &  18 &  36 &             7.11e-03 &             1.28e-03 &             2.14e-04 &             6.33e-05 &             8.67e-03 \\
 $^{38}$Ar & 18 &  20 &  38 &             5.04e-03 &             5.81e-04 &             0.00e+00 &             1.21e-05 &             5.64e-03 \\
 $^{40}$Ar & 18 &  22 &  40 &             3.11e-08 &             1.24e-07 &             0.00e+00 &             1.95e-08 &             1.75e-07 \\
  $^{39}$K & 19 &  20 &  39 &             3.10e-04 &             1.43e-03 &             0.00e+00 &             2.72e-06 &             1.74e-03 \\
  $^{40}$K & 19 &  21 &  40 &             3.88e-08 &             2.40e-07 &             0.00e+00 &             4.35e-09 &             2.83e-07 \\
  $^{41}$K & 19 &  22 &  41 &             1.98e-05 &             1.45e-04 &             0.00e+00 &             2.06e-07 &             1.65e-04 \\
 $^{40}$Ca & 20 &  20 &  40 &             5.96e-03 &             7.01e-03 &             1.40e-04 &             4.94e-05 &             1.32e-02 \\
 $^{42}$Ca & 20 &  22 &  42 &             6.45e-04 &             9.72e-04 &             0.00e+00 &             3.46e-07 &             1.62e-03 \\
 $^{43}$Ca & 20 &  23 &  43 &             3.75e-05 &             7.06e-04 &             0.00e+00 &             7.40e-08 &             7.44e-04 \\
 $^{44}$Ca & 20 &  24 &  44 &             2.00e-04 &             3.73e-03 &             4.87e-12 &             1.17e-06 &             3.93e-03 \\
 $^{46}$Ca & 20 &  26 &  46 &             1.23e-05 &             7.09e-07 &             0.00e+00 &             2.33e-09 &             1.30e-05 \\
 $^{48}$Ca & 20 &  28 &  48 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.15e-07 &             1.15e-07 \\
 $^{45}$Sc & 21 &  24 &  45 &             2.00e-05 &             1.58e-04 &             0.00e+00 &             3.12e-08 &             1.78e-04 \\
 $^{46}$Ti & 22 &  24 &  46 &             7.80e-05 &             5.12e-04 &             0.00e+00 &             1.86e-07 &             5.90e-04 \\
 $^{47}$Ti & 22 &  25 &  47 &             6.56e-05 &             1.05e-03 &             0.00e+00 &             1.71e-07 &             1.11e-03 \\
 $^{48}$Ti & 22 &  26 &  48 &             1.23e-02 &             6.93e-02 &             2.91e-06 &             1.74e-06 &             8.15e-02 \\
 $^{49}$Ti & 22 &  27 &  49 &             5.85e-04 &             5.17e-03 &             0.00e+00 &             1.30e-07 &             5.76e-03 \\
 $^{50}$Ti & 22 &  28 &  50 &             1.28e-02 &             6.17e-02 &             0.00e+00 &             1.28e-07 &             7.46e-02 \\
  $^{50}$V & 23 &  27 &  50 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             7.30e-10 &             7.30e-10 \\
  $^{51}$V & 23 &  28 &  51 &             1.14e-03 &             4.45e-03 &             0.00e+00 &             2.97e-07 &             5.59e-03 \\
 $^{50}$Cr & 24 &  26 &  50 &             2.01e-04 &             6.80e-04 &             0.00e+00 &             5.67e-07 &             8.82e-04 \\
 $^{52}$Cr & 24 &  28 &  52 &             2.46e-03 &             2.12e-02 &             1.93e-05 &             1.14e-05 &             2.36e-02 \\
 $^{53}$Cr & 24 &  29 &  53 &             5.84e-03 &             4.00e-03 &             0.00e+00 &             1.31e-06 &             9.84e-03 \\
 $^{54}$Cr & 24 &  30 &  54 &             2.29e-03 &             5.89e-02 &             0.00e+00 &             3.33e-07 &             6.12e-02 \\
 $^{55}$Mn & 25 &  30 &  55 &             8.68e-04 &             2.45e-03 &             1.77e-10 &             1.02e-05 &             3.32e-03 \\
 $^{54}$Fe & 26 &  28 &  54 &             8.92e-03 &             1.58e-03 &             1.29e-03 &             5.36e-05 &             1.18e-02 \\
 $^{56}$Fe & 26 &  30 &  56 &             1.15e-01 &             8.68e-01 &             0.00e+00 &             8.73e-04 &             9.83e-01 \\
 $^{57}$Fe & 26 &  31 &  57 &             5.65e-03 &             5.69e-02 &             0.00e+00 &             2.05e-05 &             6.26e-02 \\
 $^{58}$Fe & 26 &  32 &  58 &             2.83e-03 &             1.30e-02 &             0.00e+00 &             2.77e-06 &             1.58e-02 \\
 $^{59}$Co & 27 &  32 &  59 &             1.58e-03 &             5.62e-02 &             0.00e+00 &             2.78e-06 &             5.78e-02 \\
 $^{58}$Ni & 28 &  30 &  58 &             3.96e-02 &             1.24e+00 &             0.00e+00 &             3.82e-05 &             1.28e+00 \\
 $^{60}$Ni & 28 &  32 &  60 &             3.44e-02 &             9.85e-01 &             0.00e+00 &             1.52e-05 &             1.02e+00 \\
 $^{61}$Ni & 28 &  33 &  61 &             1.36e-03 &             3.06e-02 &             0.00e+00 &             6.74e-07 &             3.20e-02 \\
 $^{62}$Ni & 28 &  34 &  62 &             2.95e-02 &             2.37e-01 &             0.00e+00 &             2.18e-06 &             2.67e-01 \\
 $^{64}$Ni & 28 &  36 &  64 &             1.45e-02 &             4.27e-01 &             0.00e+00 &             5.73e-07 &             4.42e-01 \\
 $^{63}$Cu & 29 &  34 &  63 &             1.39e-03 &             2.78e-02 &             0.00e+00 &             4.65e-07 &             2.92e-02 \\
 $^{65}$Cu & 29 &  36 &  65 &             6.84e-04 &             7.17e-03 &             0.00e+00 &             2.14e-07 &             7.85e-03 \\
 $^{64}$Zn & 30 &  34 &  64 &             1.13e-02 &             3.28e-01 &             0.00e+00 &             7.73e-07 &             3.39e-01 \\
 $^{66}$Zn & 30 &  36 &  66 &             2.98e-02 &             4.45e-01 &             0.00e+00 &             4.57e-07 &             4.75e-01 \\
 $^{67}$Zn & 30 &  37 &  67 &             6.09e-04 &             1.05e-02 &             0.00e+00 &             6.83e-08 &             1.11e-02 \\
 $^{68}$Zn & 30 &  38 &  68 &             1.21e-02 &             3.76e-02 &             0.00e+00 &             3.17e-07 &             4.97e-02 \\
 $^{70}$Zn & 30 &  40 &  70 &             3.59e-03 &             1.60e-02 &             0.00e+00 &             1.08e-08 &             1.96e-02 \\
 $^{69}$Ga & 31 &  38 &  69 &             8.83e-04 &             1.51e-03 &             0.00e+00 &             3.02e-08 &             2.39e-03 \\
 $^{71}$Ga & 31 &  40 &  71 &             4.35e-04 &             1.43e-03 &             0.00e+00 &             2.07e-08 &             1.86e-03 \\
 $^{70}$Ge & 32 &  38 &  70 &             1.55e-03 &             1.24e-02 &             0.00e+00 &             3.63e-08 &             1.40e-02 \\
 $^{72}$Ge & 32 &  40 &  72 &             2.68e-03 &             3.41e-03 &             0.00e+00 &             4.87e-08 &             6.09e-03 \\
 $^{73}$Ge & 32 &  41 &  73 &             1.19e-03 &             3.41e-03 &             0.00e+00 &             1.38e-08 &             4.59e-03 \\
 $^{74}$Ge & 32 &  42 &  74 &             1.89e-03 &             7.22e-03 &             0.00e+00 &             6.49e-08 &             9.12e-03 \\
 $^{76}$Ge & 32 &  44 &  76 &             4.23e-03 &             1.30e-02 &             0.00e+00 &             1.39e-08 &             1.73e-02 \\
 $^{75}$As & 33 &  42 &  75 &             1.75e-03 &             4.50e-04 &             0.00e+00 &             9.26e-09 &             2.20e-03 \\
 $^{74}$Se & 34 &  40 &  74 &             8.82e-05 &             9.10e-04 &             0.00e+00 &             8.70e-10 &             9.98e-04 \\
 $^{76}$Se & 34 &  42 &  76 &             2.28e-04 &             1.09e-03 &             0.00e+00 &             9.49e-09 &             1.32e-03 \\
 $^{77}$Se & 34 &  43 &  77 &             2.21e-03 &             1.25e-03 &             0.00e+00 &             7.83e-09 &             3.46e-03 \\
 $^{78}$Se & 34 &  44 &  78 &             3.97e-03 &             4.19e-03 &             0.00e+00 &             2.47e-08 &             8.16e-03 \\
 $^{80}$Se & 34 &  46 &  80 &             1.39e-02 &             2.51e-02 &             0.00e+00 &             5.29e-08 &             3.90e-02 \\
 $^{82}$Se & 34 &  48 &  82 &             2.33e-02 &             2.14e-02 &             0.00e+00 &             9.54e-09 &             4.46e-02 \\
 $^{79}$Br & 35 &  44 &  79 &             5.67e-03 &             4.52e-03 &             0.00e+00 &             9.19e-09 &             1.02e-02 \\
 $^{81}$Br & 35 &  46 &  81 &             1.69e-02 &             1.83e-03 &             0.00e+00 &             9.16e-09 &             1.87e-02 \\
 $^{78}$Kr & 36 &  42 &  78 &             8.55e-06 &             8.88e-05 &             0.00e+00 &             3.16e-10 &             9.73e-05 \\
 $^{80}$Kr & 36 &  44 &  80 &             2.95e-05 &             2.60e-04 &             0.00e+00 &             2.08e-09 &             2.89e-04 \\
 $^{82}$Kr & 36 &  46 &  82 &             3.80e-05 &             1.57e-04 &             0.00e+00 &             1.07e-08 &             1.95e-04 \\
 $^{83}$Kr & 36 &  47 &  83 &             8.86e-03 &             2.39e-02 &             0.00e+00 &             1.07e-08 &             3.27e-02 \\
 $^{84}$Kr & 36 &  48 &  84 &             7.79e-03 &             2.66e-02 &             0.00e+00 &             5.34e-08 &             3.44e-02 \\
 $^{86}$Kr & 36 &  50 &  86 &             4.88e-03 &             1.90e-01 &             0.00e+00 &             1.65e-08 &             1.95e-01 \\
 $^{85}$Rb & 37 &  48 &  85 &             1.27e-03 &             6.15e-03 &             0.00e+00 &             8.17e-09 &             7.42e-03 \\
 $^{87}$Rb & 37 &  50 &  87 &             8.47e-04 &             3.06e-02 &             0.00e+00 &             3.44e-09 &             3.14e-02 \\
 $^{84}$Sr & 38 &  46 &  84 &             2.30e-06 &             2.11e-05 &             0.00e+00 &             2.23e-10 &             2.34e-05 \\
 $^{86}$Sr & 38 &  48 &  86 &             1.60e-05 &             7.37e-05 &             0.00e+00 &             4.05e-09 &             8.98e-05 \\
 $^{87}$Sr & 38 &  49 &  87 &             2.10e-05 &             4.67e-04 &             0.00e+00 &             2.86e-09 &             4.88e-04 \\
 $^{88}$Sr & 38 &  50 &  88 &             1.01e-02 &             6.19e-02 &             0.00e+00 &             3.47e-08 &             7.20e-02 \\
  $^{89}$Y & 39 &  50 &  89 &             1.44e-03 &             1.75e-03 &             0.00e+00 &             8.31e-09 &             3.19e-03 \\
 $^{90}$Zr & 40 &  50 &  90 &             4.07e-03 &             9.65e-03 &             0.00e+00 &             1.06e-08 &             1.37e-02 \\
 $^{91}$Zr & 40 &  51 &  91 &             1.89e-04 &             1.20e-04 &             0.00e+00 &             2.35e-09 &             3.09e-04 \\
 $^{92}$Zr & 40 &  52 &  92 &             2.71e-04 &             4.76e-05 &             0.00e+00 &             3.62e-09 &             3.19e-04 \\
 $^{94}$Zr & 40 &  54 &  94 &             3.72e-04 &             2.46e-06 &             0.00e+00 &             3.75e-09 &             3.74e-04 \\
 $^{96}$Zr & 40 &  56 &  96 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             6.17e-10 &             6.17e-10 \\
 $^{93}$Nb & 41 &  52 &  93 &             4.05e-04 &             7.99e-06 &             0.00e+00 &             1.42e-09 &             4.13e-04 \\
 $^{92}$Mo & 42 &  50 &  92 &             3.86e-05 &             6.83e-05 &             0.00e+00 &             7.20e-10 &             1.07e-04 \\
 $^{94}$Mo & 42 &  52 &  94 &             8.79e-07 &             1.51e-06 &             0.00e+00 &             4.59e-10 &             2.39e-06 \\
 $^{95}$Mo & 42 &  53 &  95 &             9.22e-05 &             2.36e-06 &             0.00e+00 &             7.97e-10 &             9.46e-05 \\
 $^{96}$Mo & 42 &  54 &  96 &             9.64e-05 &             1.04e-05 &             0.00e+00 &             8.44e-10 &             1.07e-04 \\
 $^{97}$Mo & 42 &  55 &  97 &             6.12e-05 &             2.18e-07 &             0.00e+00 &             4.90e-10 &             6.14e-05 \\
 $^{98}$Mo & 42 &  56 &  98 &             6.42e-05 &             1.60e-08 &             0.00e+00 &             1.25e-09 &             6.43e-05 \\
$^{100}$Mo & 42 &  58 & 100 &             4.78e-05 &             2.09e-08 &             0.00e+00 &             5.09e-10 &             4.79e-05 \\
 $^{96}$Ru & 44 &  52 &  96 &             3.12e-08 &             4.54e-09 &             0.00e+00 &             2.05e-10 &             3.59e-08 \\
 $^{98}$Ru & 44 &  54 &  98 &             6.48e-09 &             3.96e-10 &             0.00e+00 &             7.05e-11 &             6.95e-09 \\
 $^{99}$Ru & 44 &  55 &  99 &             1.49e-05 &             1.86e-08 &             0.00e+00 &             4.86e-10 &             1.49e-05 \\
$^{100}$Ru & 44 &  56 & 100 &             4.45e-09 &             7.28e-12 &             0.00e+00 &             4.84e-10 &             4.94e-09 \\
$^{101}$Ru & 44 &  57 & 101 &             3.71e-05 &             1.56e-09 &             0.00e+00 &             6.63e-10 &             3.71e-05 \\
$^{102}$Ru & 44 &  58 & 102 &             1.20e-04 &             7.47e-08 &             0.00e+00 &             1.24e-09 &             1.20e-04 \\
$^{104}$Ru & 44 &  60 & 104 &             2.85e-04 &             1.33e-08 &             0.00e+00 &             7.46e-10 &             2.85e-04 \\
$^{103}$Rh & 45 &  58 & 103 &             2.08e-04 &             5.97e-10 &             0.00e+00 &             7.74e-10 &             2.08e-04 \\
$^{102}$Pd & 46 &  56 & 102 &             6.62e-09 &             0.00e+00 &             0.00e+00 &             3.02e-11 &             6.65e-09 \\
$^{104}$Pd & 46 &  58 & 104 &             1.65e-08 &             0.00e+00 &             0.00e+00 &             3.37e-10 &             1.68e-08 \\
$^{105}$Pd & 46 &  59 & 105 &             2.48e-04 &             3.41e-09 &             0.00e+00 &             6.81e-10 &             2.48e-04 \\
$^{106}$Pd & 46 &  60 & 106 &             7.34e-05 &             4.99e-10 &             0.00e+00 &             8.42e-10 &             7.34e-05 \\
$^{108}$Pd & 46 &  62 & 108 &             6.33e-05 &             1.01e-09 &             0.00e+00 &             8.32e-10 &             6.33e-05 \\
$^{110}$Pd & 46 &  64 & 110 &             1.01e-04 &             2.93e-11 &             0.00e+00 &             3.75e-10 &             1.01e-04 \\
$^{107}$Ag & 47 &  60 & 107 &             8.85e-05 &             2.28e-10 &             0.00e+00 &             5.52e-10 &             8.86e-05 \\
$^{109}$Ag & 47 &  62 & 109 &             7.68e-05 &             9.90e-12 &             0.00e+00 &             5.23e-10 &             7.68e-05 \\
$^{106}$Cd & 48 &  58 & 106 &             6.21e-09 &             0.00e+00 &             0.00e+00 &             4.25e-11 &             6.26e-09 \\
$^{108}$Cd & 48 &  60 & 108 &             1.95e-08 &             0.00e+00 &             0.00e+00 &             3.09e-11 &             1.96e-08 \\
$^{110}$Cd & 48 &  62 & 110 &             4.35e-08 &             0.00e+00 &             0.00e+00 &             4.41e-10 &             4.39e-08 \\
$^{111}$Cd & 48 &  63 & 111 &             1.01e-04 &             6.01e-11 &             0.00e+00 &             4.57e-10 &             1.01e-04 \\
$^{112}$Cd & 48 &  64 & 112 &             9.29e-05 &             1.09e-11 &             0.00e+00 &             8.67e-10 &             9.29e-05 \\
$^{113}$Cd & 48 &  65 & 113 &             1.00e-04 &             6.55e-12 &             0.00e+00 &             4.44e-10 &             1.00e-04 \\
$^{114}$Cd & 48 &  66 & 114 &             1.57e-04 &             8.75e-12 &             0.00e+00 &             1.05e-09 &             1.57e-04 \\
$^{116}$Cd & 48 &  68 & 116 &             4.35e-05 &             0.00e+00 &             0.00e+00 &             2.80e-10 &             4.35e-05 \\
$^{113}$In & 49 &  64 & 113 &             1.87e-08 &             0.00e+00 &             0.00e+00 &             1.79e-11 &             1.88e-08 \\
$^{115}$In & 49 &  66 & 115 &             3.05e-05 &             0.00e+00 &             0.00e+00 &             4.03e-10 &             3.05e-05 \\
$^{112}$Sn & 50 &  62 & 112 &             1.21e-07 &             0.00e+00 &             0.00e+00 &             8.23e-11 &             1.21e-07 \\
$^{114}$Sn & 50 &  64 & 114 &             2.28e-08 &             0.00e+00 &             0.00e+00 &             5.68e-11 &             2.28e-08 \\
$^{115}$Sn & 50 &  65 & 115 &             1.37e-08 &             0.00e+00 &             0.00e+00 &             2.95e-11 &             1.37e-08 \\
$^{116}$Sn & 50 &  66 & 116 &             1.31e-08 &             0.00e+00 &             0.00e+00 &             1.28e-09 &             1.44e-08 \\
$^{117}$Sn & 50 &  67 & 117 &             6.70e-05 &             0.00e+00 &             0.00e+00 &             6.79e-10 &             6.70e-05 \\
$^{118}$Sn & 50 &  68 & 118 &             3.69e-05 &             0.00e+00 &             0.00e+00 &             2.16e-09 &             3.69e-05 \\
$^{119}$Sn & 50 &  69 & 119 &             2.17e-05 &             0.00e+00 &             0.00e+00 &             7.73e-10 &             2.17e-05 \\
$^{120}$Sn & 50 &  70 & 120 &             2.46e-05 &             0.00e+00 &             0.00e+00 &             2.96e-09 &             2.46e-05 \\
$^{122}$Sn & 50 &  72 & 122 &             1.25e-05 &             0.00e+00 &             0.00e+00 &             4.27e-10 &             1.25e-05 \\
$^{124}$Sn & 50 &  74 & 124 &             7.99e-06 &             0.00e+00 &             0.00e+00 &             5.43e-10 &             7.99e-06 \\
$^{121}$Sb & 51 &  70 & 121 &             2.30e-05 &             0.00e+00 &             0.00e+00 &             4.62e-10 &             2.30e-05 \\
$^{123}$Sb & 51 &  72 & 123 &             1.34e-05 &             0.00e+00 &             0.00e+00 &             3.51e-10 &             1.34e-05 \\
$^{120}$Te & 52 &  68 & 120 &             2.63e-09 &             0.00e+00 &             0.00e+00 &             1.12e-11 &             2.64e-09 \\
$^{122}$Te & 52 &  70 & 122 &             1.36e-08 &             0.00e+00 &             0.00e+00 &             3.10e-10 &             1.39e-08 \\
$^{123}$Te & 52 &  71 & 123 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.09e-10 &             1.09e-10 \\
$^{124}$Te & 52 &  72 & 124 &             2.54e-09 &             0.00e+00 &             0.00e+00 &             5.83e-10 &             3.12e-09 \\
$^{125}$Te & 52 &  73 & 125 &             1.83e-05 &             0.00e+00 &             0.00e+00 &             8.71e-10 &             1.83e-05 \\
$^{126}$Te & 52 &  74 & 126 &             5.48e-05 &             0.00e+00 &             0.00e+00 &             2.33e-09 &             5.48e-05 \\
$^{128}$Te & 52 &  76 & 128 &             1.03e-04 &             0.00e+00 &             0.00e+00 &             3.96e-09 &             1.03e-04 \\
$^{130}$Te & 52 &  78 & 130 &             4.07e-04 &             0.00e+00 &             0.00e+00 &             4.29e-09 &             4.07e-04 \\
 $^{127}$I & 53 &  74 & 127 &             4.75e-05 &             0.00e+00 &             0.00e+00 &             2.57e-09 &             4.75e-05 \\
$^{124}$Xe & 54 &  70 & 124 &             8.95e-09 &             0.00e+00 &             0.00e+00 &             1.74e-11 &             8.97e-09 \\
$^{126}$Xe & 54 &  72 & 126 &             1.76e-08 &             0.00e+00 &             0.00e+00 &             1.54e-11 &             1.76e-08 \\
$^{128}$Xe & 54 &  74 & 128 &             2.25e-08 &             0.00e+00 &             0.00e+00 &             3.11e-10 &             2.28e-08 \\
$^{129}$Xe & 54 &  75 & 129 &             2.47e-04 &             0.00e+00 &             0.00e+00 &             3.87e-09 &             2.47e-04 \\
$^{130}$Xe & 54 &  76 & 130 &             6.09e-09 &             0.00e+00 &             0.00e+00 &             6.22e-10 &             6.71e-09 \\
$^{131}$Xe & 54 &  77 & 131 &             3.83e-04 &             0.00e+00 &             0.00e+00 &             3.12e-09 &             3.83e-04 \\
$^{132}$Xe & 54 &  78 & 132 &             3.96e-04 &             0.00e+00 &             0.00e+00 &             3.80e-09 &             3.96e-04 \\
$^{134}$Xe & 54 &  80 & 134 &             6.43e-07 &             0.00e+00 &             0.00e+00 &             1.42e-09 &             6.45e-07 \\
$^{136}$Xe & 54 &  82 & 136 &             2.02e-07 &             0.00e+00 &             0.00e+00 &             1.17e-09 &             2.03e-07 \\
$^{133}$Cs & 55 &  78 & 133 &             6.12e-06 &             0.00e+00 &             0.00e+00 &             9.90e-10 &             6.12e-06 \\
$^{130}$Ba & 56 &  74 & 130 &             2.59e-08 &             0.00e+00 &             0.00e+00 &             1.21e-11 &             2.59e-08 \\
$^{132}$Ba & 56 &  76 & 132 &             2.24e-08 &             0.00e+00 &             0.00e+00 &             1.18e-11 &             2.24e-08 \\
$^{134}$Ba & 56 &  78 & 134 &             4.02e-08 &             0.00e+00 &             0.00e+00 &             2.86e-10 &             4.05e-08 \\
$^{135}$Ba & 56 &  79 & 135 &             1.62e-07 &             0.00e+00 &             0.00e+00 &             7.85e-10 &             1.62e-07 \\
$^{136}$Ba & 56 &  80 & 136 &             6.56e-08 &             0.00e+00 &             0.00e+00 &             9.42e-10 &             6.65e-08 \\
$^{137}$Ba & 56 &  81 & 137 &             2.45e-07 &             0.00e+00 &             0.00e+00 &             1.36e-09 &             2.46e-07 \\
$^{138}$Ba & 56 &  82 & 138 &             1.88e-07 &             0.00e+00 &             0.00e+00 &             8.73e-09 &             1.96e-07 \\
$^{138}$La & 57 &  81 & 138 &             9.45e-09 &             0.00e+00 &             0.00e+00 &             1.12e-12 &             9.45e-09 \\
$^{139}$La & 57 &  82 & 139 &             1.03e-07 &             0.00e+00 &             0.00e+00 &             1.24e-09 &             1.04e-07 \\
$^{136}$Ce & 58 &  78 & 136 &             6.57e-08 &             0.00e+00 &             0.00e+00 &             5.98e-12 &             6.57e-08 \\
$^{138}$Ce & 58 &  80 & 138 &             4.65e-08 &             0.00e+00 &             0.00e+00 &             8.20e-12 &             4.65e-08 \\
$^{140}$Ce & 58 &  82 & 140 &             7.39e-08 &             0.00e+00 &             0.00e+00 &             2.93e-09 &             7.68e-08 \\
$^{142}$Ce & 58 &  84 & 142 &             5.79e-09 &             0.00e+00 &             0.00e+00 &             3.74e-10 &             6.16e-09 \\
$^{141}$Pr & 59 &  82 & 141 &             3.22e-08 &             0.00e+00 &             0.00e+00 &             4.96e-10 &             3.27e-08 \\
$^{142}$Nd & 60 &  82 & 142 &             4.41e-08 &             0.00e+00 &             0.00e+00 &             6.53e-10 &             4.48e-08 \\
$^{143}$Nd & 60 &  83 & 143 &             1.79e-08 &             0.00e+00 &             0.00e+00 &             2.92e-10 &             1.82e-08 \\
$^{144}$Nd & 60 &  84 & 144 &             5.16e-09 &             0.00e+00 &             0.00e+00 &             5.81e-10 &             5.74e-09 \\
$^{145}$Nd & 60 &  85 & 145 &             8.42e-09 &             0.00e+00 &             0.00e+00 &             2.04e-10 &             8.62e-09 \\
$^{146}$Nd & 60 &  86 & 146 &             3.96e-09 &             0.00e+00 &             0.00e+00 &             4.24e-10 &             4.38e-09 \\
$^{148}$Nd & 60 &  88 & 148 &             5.49e-09 &             0.00e+00 &             0.00e+00 &             1.44e-10 &             5.63e-09 \\
$^{150}$Nd & 60 &  90 & 150 &             4.93e-09 &             0.00e+00 &             0.00e+00 &             1.43e-10 &             5.08e-09 \\
$^{144}$Sm & 62 &  82 & 144 &             1.07e-08 &             0.00e+00 &             0.00e+00 &             2.28e-11 &             1.07e-08 \\
$^{147}$Sm & 62 &  85 & 147 &             4.16e-09 &             0.00e+00 &             0.00e+00 &             1.17e-10 &             4.27e-09 \\
$^{148}$Sm & 62 &  86 & 148 &             8.81e-10 &             0.00e+00 &             0.00e+00 &             8.58e-11 &             9.67e-10 \\
$^{149}$Sm & 62 &  87 & 149 &             2.05e-09 &             0.00e+00 &             0.00e+00 &             1.06e-10 &             2.15e-09 \\
$^{150}$Sm & 62 &  88 & 150 &             5.08e-10 &             0.00e+00 &             0.00e+00 &             5.72e-11 &             5.65e-10 \\
$^{152}$Sm & 62 &  90 & 152 &             4.83e-09 &             0.00e+00 &             0.00e+00 &             2.10e-10 &             5.04e-09 \\
$^{154}$Sm & 62 &  92 & 154 &             6.03e-09 &             0.00e+00 &             0.00e+00 &             1.80e-10 &             6.21e-09 \\
$^{151}$Eu & 63 &  88 & 151 &             4.47e-09 &             0.00e+00 &             0.00e+00 &             1.39e-10 &             4.60e-09 \\
$^{153}$Eu & 63 &  90 & 153 &             5.04e-09 &             0.00e+00 &             0.00e+00 &             1.54e-10 &             5.19e-09 \\
$^{152}$Gd & 64 &  88 & 152 &             2.06e-10 &             0.00e+00 &             0.00e+00 &             2.06e-12 &             2.08e-10 \\
$^{155}$Gd & 64 &  91 & 155 &             5.50e-09 &             0.00e+00 &             0.00e+00 &             1.54e-10 &             5.66e-09 \\
$^{156}$Gd & 64 &  92 & 156 &             5.67e-09 &             0.00e+00 &             0.00e+00 &             2.15e-10 &             5.89e-09 \\
$^{157}$Gd & 64 &  93 & 157 &             5.33e-09 &             0.00e+00 &             0.00e+00 &             1.65e-10 &             5.50e-09 \\
$^{158}$Gd & 64 &  94 & 158 &             7.84e-09 &             0.00e+00 &             0.00e+00 &             2.64e-10 &             8.11e-09 \\
$^{160}$Gd & 64 &  96 & 160 &             8.11e-09 &             0.00e+00 &             0.00e+00 &             2.35e-10 &             8.35e-09 \\
$^{159}$Tb & 65 &  94 & 159 &             8.39e-09 &             0.00e+00 &             0.00e+00 &             1.90e-10 &             8.58e-09 \\
$^{148}$Dy & 66 &  82 & 148 &             5.38e-10 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             5.38e-10 \\
$^{156}$Dy & 66 &  90 & 156 &             1.14e-09 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.14e-09 \\
$^{158}$Dy & 66 &  92 & 158 &             3.30e-10 &             0.00e+00 &             0.00e+00 &             1.19e-12 &             3.31e-10 \\
$^{160}$Dy & 66 &  94 & 160 &             1.32e-09 &             0.00e+00 &             0.00e+00 &             2.93e-11 &             1.35e-09 \\
$^{161}$Dy & 66 &  95 & 161 &             8.99e-09 &             0.00e+00 &             0.00e+00 &             2.38e-10 &             9.23e-09 \\
$^{162}$Dy & 66 &  96 & 162 &             1.18e-08 &             0.00e+00 &             0.00e+00 &             3.23e-10 &             1.21e-08 \\
$^{163}$Dy & 66 &  97 & 163 &             1.39e-08 &             0.00e+00 &             0.00e+00 &             3.18e-10 &             1.42e-08 \\
$^{164}$Dy & 66 &  98 & 164 &             1.39e-08 &             0.00e+00 &             0.00e+00 &             3.62e-10 &             1.42e-08 \\
$^{165}$Ho & 67 &  98 & 165 &             1.19e-08 &             0.00e+00 &             0.00e+00 &             3.01e-10 &             1.22e-08 \\
$^{162}$Er & 68 &  94 & 162 &             1.22e-09 &             0.00e+00 &             0.00e+00 &             1.15e-12 &             1.22e-09 \\
$^{164}$Er & 68 &  96 & 164 &             3.32e-10 &             0.00e+00 &             0.00e+00 &             1.37e-11 &             3.46e-10 \\
$^{166}$Er & 68 &  98 & 166 &             9.20e-09 &             0.00e+00 &             0.00e+00 &             2.89e-10 &             9.48e-09 \\
$^{167}$Er & 68 &  99 & 167 &             9.78e-09 &             0.00e+00 &             0.00e+00 &             1.98e-10 &             9.98e-09 \\
$^{168}$Er & 68 & 100 & 168 &             1.07e-08 &             0.00e+00 &             0.00e+00 &             2.33e-10 &             1.09e-08 \\
$^{170}$Er & 68 & 102 & 170 &             6.39e-09 &             0.00e+00 &             0.00e+00 &             1.31e-10 &             6.52e-09 \\
$^{169}$Tm & 69 & 100 & 169 &             6.07e-09 &             0.00e+00 &             0.00e+00 &             1.27e-10 &             6.20e-09 \\
$^{168}$Yb & 70 &  98 & 168 &             6.81e-10 &             0.00e+00 &             0.00e+00 &             1.10e-12 &             6.82e-10 \\
$^{170}$Yb & 70 & 100 & 170 &             1.41e-09 &             0.00e+00 &             0.00e+00 &             2.60e-11 &             1.44e-09 \\
$^{171}$Yb & 70 & 101 & 171 &             5.94e-09 &             0.00e+00 &             0.00e+00 &             1.23e-10 &             6.07e-09 \\
$^{172}$Yb & 70 & 102 & 172 &             7.48e-09 &             0.00e+00 &             0.00e+00 &             1.89e-10 &             7.67e-09 \\
$^{173}$Yb & 70 & 103 & 173 &             6.37e-09 &             0.00e+00 &             0.00e+00 &             1.41e-10 &             6.51e-09 \\
$^{174}$Yb & 70 & 104 & 174 &             9.51e-09 &             0.00e+00 &             0.00e+00 &             2.79e-10 &             9.79e-09 \\
$^{176}$Yb & 70 & 106 & 176 &             6.28e-09 &             0.00e+00 &             0.00e+00 &             1.13e-10 &             6.39e-09 \\
$^{175}$Lu & 71 & 104 & 175 &             5.12e-09 &             0.00e+00 &             0.00e+00 &             1.23e-10 &             5.25e-09 \\
$^{176}$Hf & 72 & 104 & 176 &             8.38e-10 &             0.00e+00 &             0.00e+00 &             3.15e-11 &             8.69e-10 \\
$^{177}$Hf & 72 & 105 & 177 &             4.29e-09 &             0.00e+00 &             0.00e+00 &             1.13e-10 &             4.40e-09 \\
$^{178}$Hf & 72 & 106 & 178 &             7.59e-09 &             0.00e+00 &             0.00e+00 &             1.67e-10 &             7.75e-09 \\
$^{179}$Hf & 72 & 107 & 179 &             7.89e-09 &             0.00e+00 &             0.00e+00 &             8.40e-11 &             7.98e-09 \\
$^{180}$Hf & 72 & 108 & 180 &             5.38e-09 &             0.00e+00 &             0.00e+00 &             2.17e-10 &             5.59e-09 \\
$^{181}$Ta & 73 & 108 & 181 &             4.73e-09 &             0.00e+00 &             0.00e+00 &             7.70e-11 &             4.80e-09 \\
 $^{180}$W & 74 & 106 & 180 &             3.55e-09 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             3.55e-09 \\
 $^{182}$W & 74 & 108 & 182 &             7.68e-09 &             0.00e+00 &             0.00e+00 &             1.25e-10 &             7.80e-09 \\
 $^{183}$W & 74 & 109 & 183 &             4.59e-09 &             0.00e+00 &             0.00e+00 &             6.78e-11 &             4.66e-09 \\
 $^{184}$W & 74 & 110 & 184 &             6.53e-09 &             0.00e+00 &             0.00e+00 &             1.46e-10 &             6.68e-09 \\
 $^{186}$W & 74 & 112 & 186 &             8.17e-09 &             0.00e+00 &             0.00e+00 &             1.37e-10 &             8.31e-09 \\
$^{185}$Re & 75 & 110 & 185 &             2.45e-09 &             0.00e+00 &             0.00e+00 &             7.37e-11 &             2.52e-09 \\
$^{187}$Re & 75 & 112 & 187 &             2.92e-09 &             0.00e+00 &             0.00e+00 &             1.34e-10 &             3.05e-09 \\
$^{184}$Os & 76 & 108 & 184 &             2.49e-09 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             2.49e-09 \\
$^{186}$Os & 76 & 110 & 186 &             1.01e-10 &             0.00e+00 &             0.00e+00 &             4.04e-11 &             1.41e-10 \\
$^{188}$Os & 76 & 112 & 188 &             9.08e-09 &             0.00e+00 &             0.00e+00 &             3.41e-10 &             9.42e-09 \\
$^{189}$Os & 76 & 113 & 189 &             1.50e-08 &             0.00e+00 &             0.00e+00 &             4.18e-10 &             1.54e-08 \\
$^{190}$Os & 76 & 114 & 190 &             3.25e-08 &             0.00e+00 &             0.00e+00 &             6.84e-10 &             3.32e-08 \\
$^{192}$Os & 76 & 116 & 192 &             4.82e-08 &             0.00e+00 &             0.00e+00 &             1.07e-09 &             4.93e-08 \\
$^{191}$Ir & 77 & 114 & 191 &             2.25e-08 &             0.00e+00 &             0.00e+00 &             9.30e-10 &             2.35e-08 \\
$^{193}$Ir & 77 & 116 & 193 &             6.13e-08 &             0.00e+00 &             0.00e+00 &             1.58e-09 &             6.29e-08 \\
$^{190}$Pt & 78 & 112 & 190 &             1.63e-09 &             0.00e+00 &             0.00e+00 &             0.00e+00 &             1.63e-09 \\
$^{194}$Pt & 78 & 116 & 194 &             1.23e-07 &             0.00e+00 &             0.00e+00 &             1.76e-09 &             1.25e-07 \\
$^{195}$Pt & 78 & 117 & 195 &             1.85e-07 &             0.00e+00 &             0.00e+00 &             1.81e-09 &             1.86e-07 \\
$^{196}$Pt & 78 & 118 & 196 &             1.70e-07 &             0.00e+00 &             0.00e+00 &             1.36e-09 &             1.72e-07 \\
$^{198}$Pt & 78 & 120 & 198 &             7.01e-08 &             0.00e+00 &             0.00e+00 &             3.90e-10 &             7.05e-08 \\
$^{197}$Au & 79 & 118 & 197 &             1.28e-07 &             0.00e+00 &             0.00e+00 &             7.81e-10 &             1.29e-07 \\
$^{196}$Hg & 80 & 116 & 196 &             9.35e-09 &             0.00e+00 &             0.00e+00 &             2.50e-12 &             9.35e-09 \\
$^{198}$Hg & 80 & 118 & 198 &             5.49e-11 &             0.00e+00 &             0.00e+00 &             1.65e-10 &             2.20e-10 \\
$^{199}$Hg & 80 & 119 & 199 &             1.87e-08 &             0.00e+00 &             0.00e+00 &             2.81e-10 &             1.89e-08 \\
$^{200}$Hg & 80 & 120 & 200 &             2.15e-09 &             0.00e+00 &             0.00e+00 &             3.86e-10 &             2.53e-09 \\
$^{201}$Hg & 80 & 121 & 201 &             1.33e-09 &             0.00e+00 &             0.00e+00 &             2.22e-10 &             1.55e-09 \\
$^{202}$Hg & 80 & 122 & 202 &             1.48e-09 &             0.00e+00 &             0.00e+00 &             5.05e-10 &             1.98e-09 \\
$^{204}$Hg & 80 & 124 & 204 &             1.41e-09 &             0.00e+00 &             0.00e+00 &             1.17e-10 &             1.52e-09 \\
$^{203}$Tl & 81 & 122 & 203 &             4.06e-09 &             0.00e+00 &             0.00e+00 &             2.24e-10 &             4.28e-09 \\
$^{205}$Tl & 81 & 124 & 205 &             3.49e-10 &             0.00e+00 &             0.00e+00 &             5.40e-10 &             8.89e-10 \\
$^{204}$Pb & 82 & 122 & 204 &             4.54e-09 &             0.00e+00 &             0.00e+00 &             2.67e-10 &             4.81e-09 \\
$^{206}$Pb & 82 & 124 & 206 &             5.25e-08 &             0.00e+00 &             0.00e+00 &             2.51e-09 &             5.50e-08 \\
$^{207}$Pb & 82 & 125 & 207 &             4.94e-08 &             0.00e+00 &             0.00e+00 &             2.79e-09 &             5.22e-08 \\
$^{208}$Pb & 82 & 126 & 208 &             3.44e-08 &             0.00e+00 &             0.00e+00 &             8.02e-09 &             4.24e-08 \\
$^{209}$Bi & 83 & 126 & 209 &             6.58e-08 &             0.00e+00 &             0.00e+00 &             5.88e-10 &             6.64e-08 \\
$^{232}$Th & 90 & 142 & 232 &             6.42e-08 &             0.00e+00 &             0.00e+00 &             2.07e-10 &             6.44e-08 \\
 $^{235}$U & 92 & 143 & 235 &             1.70e-08 &             0.00e+00 &             0.00e+00 &             2.82e-11 &             1.70e-08 \\
 $^{238}$U & 92 & 146 & 238 &             3.13e-08 &             0.00e+00 &             0.00e+00 &             9.03e-11 &             3.14e-08 \\
\hline
\end{longtable}
